Searching for signatures of planet formation in stars with circumstellar debris discs

(Abridged) Tentative correlations between the presence of dusty debris discs and low-mass planets have been presented. In parallel, detailed chemical abundance studies have reported different trends between samples of planet and non-planet hosts. We determine in a homogeneous way the metallicity, and abundances of a sample of 251 stars including stars with known debris discs, with debris discs and planets, and only with planets. Stars with debris discs and planets have the same [Fe/H] behaviour as stars hosting planets, and they also show a similar <[X/Fe]>-Tc trend. Different behaviour in the <[X/Fe]>-Tc trend is found between the samples of stars without planets and the samples of planet hosts. In particular, when considering only refractory elements, negative slopes are shown in cool giant planet hosts, whilst positive ones are shown in stars hosting low-mass planets. Stars hosting exclusively close-in giant planets show higher metallicities and positive <[X/Fe]>-Tc slope. A search for correlations between the <[X/Fe]>-Tc slopes and the stellar properties reveals a moderate but significant correlation with the stellar radius and as well as a weak correlation with the stellar age. The fact that stars with debris discs and stars with low-mass planets do not show neither metal enhancement nor a different <[X/Fe]>-Tc trend might indicate a correlation between the presence of debris discs and the presence of low-mass planets. We extend results from previous works which reported differences in the <[X/Fe]>-Tc trends between planet hosts and non hosts. However, these differences tend to be present only when the star hosts a cool distant planet and not in stars hosting exclusively low-mass planets.

==> (inline-0) <==
\begin{longtable}{llcccccccccl}
\caption{
 Spectroscopic parameters with uncertainties
 for the stars measured in this work. Columns 7 and 9
 give the mean iron abundance derived from Fe~{\sc I} and Fe~{\sc  II} lines,
 respectively, while columns 8 and 10 give the corresponding number of lines.
 The rest of the columns are self-explanatory. %Only the first five lines are
% shown here; the full version of the table is available on line.
  }\label{parameters_table_full}\\
\hline
\hline
HIP &  HD &  T$_{\rm eff}$ &  $\log g$      & $\xi_{t}$     & [Fe/H] &  $\left\langle A({\rm Fe}~{\rm I}) \right\rangle$ & n$_{\rm I}$ &
 $\left\langle A({\rm Fe}~{\rm II}) \right\rangle$  & n$_{\rm II}$ &  Spec.$^{\dag}$ \\
    &     &   (K)   & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & dex  &      &      &      &      &       \\
 (1)& (2) &  (3)    & (4)                  & (5)                 & (6)  & (7)  & (8)  & (9)  & (10) & (11)  \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
HIP &  HD &  T$_{\rm eff}$ &  $\log g$      & $\xi_{t}$     & [Fe/H] &  $\left\langle A({\rm Fe}~{\rm I}) \right\rangle$ & n$_{\rm I}$ &
 $\left\langle A({\rm Fe}~{\rm II}) \right\rangle$  & n$_{\rm II}$ &  Spec.$^{\dag}$ \\
    &     &   (K)   & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & dex  &      &      &      &      &       \\
 (1)& (2) &  (3)    & (4)                  & (5)                 & (6)  & (7)  & (8)  & (9)  & (10) & (11)  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multicolumn{2}{c}{Sun} & 5784 $\pm$ 15 & 4.51 $\pm$ 0.03 & 1.01 $\pm$ 0.09 &  0.02 $\pm$ 0.01  & 7.52 $\pm$ 0.02 & 253 & 7.52 $\pm$ 0.02 & 26 & 5 \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Stars with known debris discs}\\
\hline\noalign{\smallskip}
171	&	224930	&	5354	$\pm$	15	&	4.32	$\pm$	0.04	&	0.74	$\pm$	0.12	&	-0.83	$\pm$	0.01	&	6.67	$\pm$	0.02	&	208	&	6.67	$\pm$	0.02	&	18	&	5	\\
490	&	105	&	5967	$\pm$	35	&	4.52	$\pm$	0.08	&	1.76	$\pm$	0.26	&	-0.16	$\pm$	0.03	&	7.35	$\pm$	0.04	&	151	&	7.34	$\pm$	0.05	&	19	&	7	\\
544	&	166	&	5584	$\pm$	20	&	4.73	$\pm$	0.05	&	1.22	$\pm$	0.16	&	0.15	$\pm$	0.02	&	7.65	$\pm$	0.03	&	256	&	7.65	$\pm$	0.03	&	21	&	5	\\
1598	&	1562	&	5768	$\pm$	20	&	4.56	$\pm$	0.04	&	1.12	$\pm$	0.13	&	-0.27	$\pm$	0.02	&	7.23	$\pm$	0.02	&	205	&	7.23	$\pm$	0.03	&	17	&	1	\\
1599	&	1581	&	5877	$\pm$	20	&	4.25	$\pm$	0.04	&	1.13	$\pm$	0.14	&	-0.24	$\pm$	0.02	&	7.26	$\pm$	0.02	&	221	&	7.26	$\pm$	0.03	&	23	&	6	\\
4148	&	5133	&	4962	$\pm$	23	&	4.76	$\pm$	0.06	&	0.80	$\pm$	0.25	&	-0.12	$\pm$	0.03	&	7.38	$\pm$	0.03	&	263	&	7.38	$\pm$	0.04	&	18	&	6	\\
5336	&	6582	&	5282	$\pm$	15	&	4.51	$\pm$	0.04	&	0.73	$\pm$	0.15	&	-0.87	$\pm$	0.01	&	6.63	$\pm$	0.02	&	220	&	6.63	$\pm$	0.02	&	17	&	5	\\
5862	&	7570	&	6076	$\pm$	20	&	4.26	$\pm$	0.04	&	1.33	$\pm$	0.09	&	0.10	$\pm$	0.02	&	7.60	$\pm$	0.02	&	238	&	7.60	$\pm$	0.03	&	27	&	7	\\
5944	&	7590	&	6006	$\pm$	43	&	4.56	$\pm$	0.09	&	1.33	$\pm$	0.19	&	-0.08	$\pm$	0.03	&	7.42	$\pm$	0.04	&	201	&	7.42	$\pm$	0.05	&	17	&	1	\\
7576	&	10008	&	5401	$\pm$	35	&	4.77	$\pm$	0.09	&	1.31	$\pm$	0.24	&	-0.02	$\pm$	0.03	&	7.48	$\pm$	0.04	&	227	&	7.48	$\pm$	0.05	&	18	&	1	\\
8102	&	10700	&	5321	$\pm$	10	&	4.56	$\pm$	0.03	&	0.77	$\pm$	0.09	&	-0.53	$\pm$	0.01	&	6.97	$\pm$	0.01	&	251	&	6.97	$\pm$	0.02	&	20	&	5	\\
13402	&	17925	&	5232	$\pm$	23	&	4.69	$\pm$	0.06	&	1.25	$\pm$	0.17	&	0.10	$\pm$	0.03	&	7.60	$\pm$	0.03	&	256	&	7.60	$\pm$	0.04	&	19	&	5	\\
13642	&	18143	&	5215	$\pm$	48	&	4.67	$\pm$	0.12	&	1.01	$\pm$	0.29	&	0.28	$\pm$	0.05	&	7.78	$\pm$	0.06	&	219	&	7.78	$\pm$	0.08	&	16	&	1	\\
15371	&	20807	&	5804	$\pm$	18	&	4.41	$\pm$	0.05	&	1.14	$\pm$	0.12	&	-0.28	$\pm$	0.01	&	7.22	$\pm$	0.02	&	238	&	7.22	$\pm$	0.02	&	23	&	6	\\
16852	&	22484	&	5912	$\pm$	13	&	3.90	$\pm$	0.04	&	1.27	$\pm$	0.07	&	-0.11	$\pm$	0.01	&	7.39	$\pm$	0.01	&	243	&	7.39	$\pm$	0.02	&	25	&	5	\\
17420	&	23356	&	5000	$\pm$	25	&	4.68	$\pm$	0.06	&	0.76	$\pm$	0.26	&	-0.05	$\pm$	0.03	&	7.45	$\pm$	0.04	&	262	&	7.45	$\pm$	0.05	&	17	&	5	\\
22263	&	30495	&	5831	$\pm$	13	&	4.53	$\pm$	0.03	&	1.15	$\pm$	0.08	&	0.01	$\pm$	0.01	&	7.51	$\pm$	0.02	&	250	&	7.51	$\pm$	0.02	&	24	&	5	\\
23816	&	33081	&	6319	$\pm$	95	&	4.31	$\pm$	0.17	&	1.67	$\pm$	0.36	&	-0.19	$\pm$	0.05	&	7.31	$\pm$	0.06	&	174	&	7.31	$\pm$	0.08	&	19	&	8	\\
24205	&	33636	&	5903	$\pm$	15	&	4.38	$\pm$	0.03	&	1.11	$\pm$	0.11	&	-0.16	$\pm$	0.01	&	7.34	$\pm$	0.02	&	243	&	7.34	$\pm$	0.02	&	24	&	4	\\
26779	&	37394	&	5347	$\pm$	20	&	4.73	$\pm$	0.05	&	0.98	$\pm$	0.17	&	0.16	$\pm$	0.02	&	7.66	$\pm$	0.03	&	258	&	7.66	$\pm$	0.03	&	19	&	5	\\
27072	&	38393	&	6368	$\pm$	40	&	4.36	$\pm$	0.08	&	1.42	$\pm$	0.21	&	-0.05	$\pm$	0.03	&	7.45	$\pm$	0.04	&	187	&	7.45	$\pm$	0.05	&	22	&	5	\\
27980	&	39833	&	5860	$\pm$	18	&	4.45	$\pm$	0.05	&	1.05	$\pm$	0.09	&	0.15	$\pm$	0.02	&	7.65	$\pm$	0.02	&	269	&	7.65	$\pm$	0.03	&	26	&	4	\\
29271	&	43834	&	5607	$\pm$	20	&	4.51	$\pm$	0.05	&	0.92	$\pm$	0.13	&	0.13	$\pm$	0.02	&	7.63	$\pm$	0.03	&	269	&	7.63	$\pm$	0.03	&	23	&	6	\\
31711	&	48189	&	5906	$\pm$	73	&	4.61	$\pm$	0.16	&	1.96	$\pm$	0.44	&	-0.17	$\pm$	0.06	&	7.33	$\pm$	0.07	&	142	&	7.33	$\pm$	0.09	&	18	&	7	\\
32480	&	48682	&	6106	$\pm$	20	&	4.30	$\pm$	0.05	&	1.31	$\pm$	0.11	&	0.09	$\pm$	0.02	&	7.59	$\pm$	0.02	&	218	&	7.59	$\pm$	0.03	&	20	&	1	\\
33690	&	53143	&	5500	$\pm$	25	&	4.83	$\pm$	0.06	&	1.17	$\pm$	0.18	&	0.15	$\pm$	0.03	&	7.65	$\pm$	0.03	&	251	&	7.65	$\pm$	0.04	&	18	&	7	\\
36827	&	60491	&	5117	$\pm$	38	&	4.80	$\pm$	0.09	&	1.23	$\pm$	0.27	&	-0.21	$\pm$	0.04	&	7.29	$\pm$	0.04	&	218	&	7.29	$\pm$	0.06	&	11	&	1	\\
36906	&	60234	&	5918	$\pm$	28	&	3.76	$\pm$	0.06	&	1.56	$\pm$	0.17	&	0.03	$\pm$	0.03	&	7.53	$\pm$	0.03	&	247	&	7.53	$\pm$	0.05	&	24	&	4	\\
42333	&	73350	&	5861	$\pm$	20	&	4.60	$\pm$	0.04	&	1.22	$\pm$	0.14	&	0.13	$\pm$	0.02	&	7.63	$\pm$	0.03	&	222	&	7.64	$\pm$	0.03	&	21	&	1	\\
42438	&	72905	&	6023	$\pm$	33	&	4.84	$\pm$	0.07	&	1.54	$\pm$	0.26	&	-0.02	$\pm$	0.03	&	7.48	$\pm$	0.04	&	211	&	7.48	$\pm$	0.05	&	21	&	5	\\
43625	&	75616	&	6248	$\pm$	63	&	4.53	$\pm$	0.11	&	1.86	$\pm$	0.33	&	-0.36	$\pm$	0.03	&	7.14	$\pm$	0.04	&	159	&	7.14	$\pm$	0.05	&	23	&	4	\\
43726	&	76151	&	5831	$\pm$	18	&	4.64	$\pm$	0.04	&	1.15	$\pm$	0.12	&	0.13	$\pm$	0.02	&	7.63	$\pm$	0.02	&	226	&	7.63	$\pm$	0.03	&	20	&	1	\\
50384	&	89125	&	6061	$\pm$	23	&	4.17	$\pm$	0.04	&	1.26	$\pm$	0.15	&	-0.41	$\pm$	0.02	&	7.09	$\pm$	0.02	&	223	&	7.09	$\pm$	0.03	&	23	&	4	\\
51459	&	90839	&	6101	$\pm$	15	&	4.27	$\pm$	0.04	&	1.20	$\pm$	0.07	&	-0.11	$\pm$	0.01	&	7.39	$\pm$	0.01	&	239	&	7.39	$\pm$	0.02	&	26	&	5	\\
52462	&	92945	&	5198	$\pm$	28	&	4.79	$\pm$	0.08	&	1.35	$\pm$	0.22	&	-0.04	$\pm$	0.03	&	7.46	$\pm$	0.04	&	251	&	7.46	$\pm$	0.05	&	18	&	7	\\
56830	&	101259	&	4954	$\pm$	10	&	3.06	$\pm$	0.03	&	1.06	$\pm$	0.08	&	-0.86	$\pm$	0.01	&	6.64	$\pm$	0.02	&	251	&	6.64	$\pm$	0.02	&	21	&	4	\\
58576	&	104304	&	5605	$\pm$	20	&	4.56	$\pm$	0.05	&	0.86	$\pm$	0.14	&	0.30	$\pm$	0.02	&	7.80	$\pm$	0.03	&	275	&	7.80	$\pm$	0.03	&	26	&	4	\\
60025	&	107067	&	6314	$\pm$	40	&	4.39	$\pm$	0.08	&	1.34	$\pm$	0.24	&	-0.16	$\pm$	0.03	&	7.34	$\pm$	0.03	&	221	&	7.34	$\pm$	0.05	&	24	&	4	\\
60074	&	107146	&	5897	$\pm$	15	&	4.56	$\pm$	0.03	&	1.23	$\pm$	0.13	&	-0.07	$\pm$	0.02	&	7.43	$\pm$	0.02	&	251	&	7.43	$\pm$	0.02	&	23	&	4	\\
62207	&	110897	&	5766	$\pm$	15	&	4.24	$\pm$	0.03	&	1.06	$\pm$	0.11	&	-0.60	$\pm$	0.01	&	6.90	$\pm$	0.01	&	226	&	6.90	$\pm$	0.02	&	23	&	4	\\
66704	&	119124	&	6215	$\pm$	83	&	4.67	$\pm$	0.15	&	1.90	$\pm$	0.46	&	-0.31	$\pm$	0.05	&	7.19	$\pm$	0.06	&	171	&	7.19	$\pm$	0.08	&	21	&	4	\\
66781	&	119332	&	5263	$\pm$	25	&	4.64	$\pm$	0.06	&	1.04	$\pm$	0.22	&	-0.04	$\pm$	0.03	&	7.46	$\pm$	0.04	&	226	&	7.46	$\pm$	0.04	&	17	&	1	\\
68593	&	122652	&	6153	$\pm$	23	&	4.43	$\pm$	0.05	&	1.23	$\pm$	0.11	&	0.00	$\pm$	0.02	&	7.50	$\pm$	0.02	&	245	&	7.50	$\pm$	0.03	&	27	&	4	\\
71181	&	128165	&	4902	$\pm$	45	&	4.64	$\pm$	0.12	&	1.03	$\pm$	0.33	&	-0.04	$\pm$	0.05	&	7.46	$\pm$	0.06	&	219	&	7.46	$\pm$	0.09	&	12	&	1	\\
72848	&	131511	&	5334	$\pm$	25	&	4.75	$\pm$	0.06	&	0.95	$\pm$	0.24	&	0.14	$\pm$	0.03	&	7.64	$\pm$	0.04	&	261	&	7.64	$\pm$	0.04	&	20	&	5	\\
73100	&	132254	&	6208	$\pm$	35	&	4.09	$\pm$	0.07	&	1.44	$\pm$	0.17	&	0.05	$\pm$	0.03	&	7.55	$\pm$	0.03	&	189	&	7.55	$\pm$	0.05	&	23	&	1	\\
73869	&	134319	&	5775	$\pm$	55	&	4.85	$\pm$	0.13	&	1.85	$\pm$	0.43	&	-0.25	$\pm$	0.04	&	7.25	$\pm$	0.05	&	211	&	7.25	$\pm$	0.07	&	20	&	4	\\
74702	&	135599	&	5262	$\pm$	15	&	4.72	$\pm$	0.04	&	1.05	$\pm$	0.13	&	-0.07	$\pm$	0.02	&	7.43	$\pm$	0.02	&	270	&	7.43	$\pm$	0.03	&	21	&	4	\\
74975	&	136202	&	6097	$\pm$	18	&	3.85	$\pm$	0.04	&	1.43	$\pm$	0.09	&	-0.04	$\pm$	0.02	&	7.46	$\pm$	0.02	&	245	&	7.46	$\pm$	0.03	&	25	&	4	\\
76375	&	139323	&	5107	$\pm$	25	&	4.57	$\pm$	0.06	&	0.65	$\pm$	0.32	&	0.37	$\pm$	0.03	&	7.87	$\pm$	0.05	&	266	&	7.87	$\pm$	0.05	&	20	&	4	\\
76635	&	139590	&	6113	$\pm$	15	&	4.25	$\pm$	0.03	&	1.28	$\pm$	0.10	&	0.06	$\pm$	0.01	&	7.56	$\pm$	0.02	&	247	&	7.56	$\pm$	0.02	&	26	&	4	\\
79492	&	145958	&	5516	$\pm$	33	&	4.59	$\pm$	0.08	&	0.72	$\pm$	0.25	&	0.14	$\pm$	0.03	&	7.64	$\pm$	0.05	&	268	&	7.64	$\pm$	0.05	&	28	&	4	\\
81800	&	151044	&	6093	$\pm$	15	&	4.25	$\pm$	0.04	&	1.24	$\pm$	0.10	&	-0.03	$\pm$	0.01	&	7.47	$\pm$	0.02	&	239	&	7.47	$\pm$	0.02	&	24	&	4	\\
85235	&	158633	&	5262	$\pm$	20	&	4.55	$\pm$	0.05	&	0.75	$\pm$	0.14	&	-0.44	$\pm$	0.02	&	7.07	$\pm$	0.02	&	259	&	7.06	$\pm$	0.03	&	19	&	5	\\
88745	&	165908	&	5948	$\pm$	23	&	4.05	$\pm$	0.04	&	1.23	$\pm$	0.10	&	-0.60	$\pm$	0.01	&	6.90	$\pm$	0.02	&	168	&	6.90	$\pm$	0.02	&	20	&	3	\\
92043	&	173667	&	6342	$\pm$	83	&	4.09	$\pm$	0.14	&	2.35	$\pm$	0.43	&	-0.21	$\pm$	0.05	&	7.29	$\pm$	0.06	&	103	&	7.29	$\pm$	0.09	&	15	&	1	\\
94050	&	177996	&	5269	$\pm$	40	&	4.79	$\pm$	0.10	&	1.55	$\pm$	0.39	&	-0.04	$\pm$	0.05	&	7.46	$\pm$	0.06	&	243	&	7.46	$\pm$	0.07	&	18	&	7	\\
94858	&	180134	&	6135	$\pm$	20	&	3.81	$\pm$	0.04	&	1.56	$\pm$	0.10	&	-0.30	$\pm$	0.01	&	7.20	$\pm$	0.02	&	190	&	7.20	$\pm$	0.02	&	25	&	7	\\
99316	&	191499	&	5323	$\pm$	35	&	4.64	$\pm$	0.08	&	1.04	$\pm$	0.21	&	-0.13	$\pm$	0.03	&	7.37	$\pm$	0.04	&	227	&	7.37	$\pm$	0.05	&	16	&	1	\\
103389	&	199260	&	6293	$\pm$	40	&	4.30	$\pm$	0.08	&	1.50	$\pm$	0.19	&	-0.15	$\pm$	0.03	&	7.35	$\pm$	0.04	&	142	&	7.35	$\pm$	0.05	&	17	&	7	\\
104239	&	200968	&	5214	$\pm$	35	&	4.79	$\pm$	0.10	&	1.18	$\pm$	0.30	&	0.05	$\pm$	0.05	&	7.55	$\pm$	0.06	&	214	&	7.55	$\pm$	0.07	&	12	&	1	\\
105388	&	202917	&	5565	$\pm$	53	&	4.52	$\pm$	0.13	&	2.78	$\pm$	0.50	&	-0.33	$\pm$	0.05	&	7.17	$\pm$	0.05	&	153	&	7.17	$\pm$	0.08	&	13	&	7	\\
107022	&	205536	&	5450	$\pm$	13	&	4.52	$\pm$	0.03	&	0.84	$\pm$	0.08	&	-0.03	$\pm$	0.01	&	7.48	$\pm$	0.02	&	203	&	7.47	$\pm$	0.02	&	17	&	8	\\
107350	&	206860	&	5950	$\pm$	30	&	4.53	$\pm$	0.06	&	1.77	$\pm$	0.28	&	-0.20	$\pm$	0.03	&	7.30	$\pm$	0.04	&	197	&	7.31	$\pm$	0.05	&	20	&	7	\\
107649	&	207129	&	5876	$\pm$	20	&	4.40	$\pm$	0.05	&	1.20	$\pm$	0.11	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.02	&	241	&	7.41	$\pm$	0.03	&	23	&	7	\\
108028	&	208038	&	5087	$\pm$	40	&	4.79	$\pm$	0.11	&	1.14	$\pm$	0.28	&	-0.08	$\pm$	0.04	&	7.42	$\pm$	0.05	&	226	&	7.42	$\pm$	0.07	&	13	&	1	\\
114236	&	218340	&	5915	$\pm$	23	&	4.65	$\pm$	0.05	&	1.12	$\pm$	0.00	&	0.07	$\pm$	0.01	&	7.56	$\pm$	0.02	&	246	&	7.59	$\pm$	0.02	&	25	&	7	\\
114948	&	219482	&	6255	$\pm$	28	&	4.33	$\pm$	0.06	&	1.36	$\pm$	0.12	&	-0.04	$\pm$	0.02	&	7.46	$\pm$	0.02	&	206	&	7.46	$\pm$	0.03	&	23	&	7	\\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Stars without known debris discs}\\
\hline\noalign{\smallskip}
910	&	693	&	6110	$\pm$	20	&	3.88	$\pm$	0.04	&	1.37	$\pm$	0.06	&	-0.40	$\pm$	0.01	&	7.10	$\pm$	0.02	&	158	&	7.10	$\pm$	0.02	&	19	&	8	\\
2941	&	3443	&	5573	$\pm$	38	&	4.60	$\pm$	0.09	&	0.89	$\pm$	0.25	&	-0.12	$\pm$	0.03	&	7.38	$\pm$	0.04	&	160	&	7.38	$\pm$	0.05	&	10	&	2	\\
3170	&	3823	&	5907	$\pm$	15	&	3.98	$\pm$	0.03	&	1.24	$\pm$	0.07	&	-0.34	$\pm$	0.01	&	7.16	$\pm$	0.01	&	182	&	7.16	$\pm$	0.02	&	19	&	8	\\
3185	&	3795	&	5337	$\pm$	13	&	3.96	$\pm$	0.04	&	1.09	$\pm$	0.10	&	-0.67	$\pm$	0.01	&	6.83	$\pm$	0.02	&	225	&	6.83	$\pm$	0.02	&	18	&	7	\\
3559	&	4307	&	5712	$\pm$	10	&	3.86	$\pm$	0.03	&	1.28	$\pm$	0.07	&	-0.33	$\pm$	0.01	&	7.17	$\pm$	0.01	&	234	&	7.17	$\pm$	0.02	&	24	&	7	\\
3765	&	4628	&	5035	$\pm$	25	&	4.82	$\pm$	0.07	&	0.59	$\pm$	0.39	&	-0.23	$\pm$	0.03	&	7.27	$\pm$	0.03	&	258	&	7.27	$\pm$	0.04	&	16	&	5	\\
3821	&	4614	&	5855	$\pm$	15	&	4.30	$\pm$	0.04	&	1.06	$\pm$	0.12	&	-0.28	$\pm$	0.01	&	7.22	$\pm$	0.02	&	235	&	7.22	$\pm$	0.02	&	23	&	5	\\
3909	&	4813	&	6145	$\pm$	20	&	4.27	$\pm$	0.04	&	1.22	$\pm$	0.07	&	-0.13	$\pm$	0.01	&	7.37	$\pm$	0.02	&	179	&	7.37	$\pm$	0.02	&	21	&	3	\\
7981	&	10476	&	5264	$\pm$	15	&	4.68	$\pm$	0.03	&	0.69	$\pm$	0.14	&	0.03	$\pm$	0.02	&	7.53	$\pm$	0.02	&	268	&	7.53	$\pm$	0.02	&	21	&	5	\\
8486	&	11131	&	5857	$\pm$	10	&	4.61	$\pm$	0.02	&	1.16	$\pm$	0.07	&	-0.08	$\pm$	0.01	&	7.42	$\pm$	0.01	&	249	&	7.42	$\pm$	0.01	&	24	&	7	\\
10306	&	13555	&	6446	$\pm$	55	&	3.87	$\pm$	0.09	&	1.90	$\pm$	0.17	&	-0.25	$\pm$	0.03	&	7.25	$\pm$	0.04	&	136	&	7.26	$\pm$	0.04	&	19	&	8	\\
10798	&	14412	&	5365	$\pm$	13	&	4.56	$\pm$	0.03	&	0.87	$\pm$	0.11	&	-0.49	$\pm$	0.01	&	7.02	$\pm$	0.02	&	250	&	7.02	$\pm$	0.02	&	21	&	5	\\
11072	&	14802	&	5853	$\pm$	10	&	3.90	$\pm$	0.03	&	1.21	$\pm$	0.08	&	-0.07	$\pm$	0.01	&	7.43	$\pm$	0.02	&	190	&	7.43	$\pm$	0.02	&	20	&	8	\\
12114	&	16160	&	4924	$\pm$	38	&	4.68	$\pm$	0.10	&	0.87	$\pm$	0.39	&	-0.10	$\pm$	0.05	&	7.40	$\pm$	0.06	&	219	&	7.40	$\pm$	0.08	&	11	&	1	\\
12777	&	16895	&	6241	$\pm$	35	&	4.18	$\pm$	0.06	&	1.44	$\pm$	0.19	&	-0.04	$\pm$	0.03	&	7.46	$\pm$	0.03	&	200	&	7.46	$\pm$	0.05	&	23	&	5	\\
14632	&	19373	&	5951	$\pm$	10	&	4.19	$\pm$	0.03	&	1.20	$\pm$	0.08	&	0.09	$\pm$	0.01	&	7.60	$\pm$	0.01	&	247	&	7.60	$\pm$	0.02	&	24	&	5	\\
15330	&	20766	&	5730	$\pm$	15	&	4.61	$\pm$	0.04	&	1.02	$\pm$	0.14	&	-0.22	$\pm$	0.02	&	7.28	$\pm$	0.02	&	241	&	7.28	$\pm$	0.02	&	23	&	6	\\
15457	&	20630	&	5778	$\pm$	20	&	4.57	$\pm$	0.04	&	1.14	$\pm$	0.10	&	0.09	$\pm$	0.02	&	7.59	$\pm$	0.02	&	255	&	7.59	$\pm$	0.03	&	23	&	5	\\
17378	&	23249	&	5069	$\pm$	20	&	3.85	$\pm$	0.06	&	0.94	$\pm$	0.12	&	0.15	$\pm$	0.03	&	7.65	$\pm$	0.03	&	268	&	7.65	$\pm$	0.04	&	21	&	5	\\
19849	&	26965	&	5166	$\pm$	20	&	4.58	$\pm$	0.05	&	0.63	$\pm$	0.19	&	-0.26	$\pm$	0.02	&	7.24	$\pm$	0.02	&	261	&	7.24	$\pm$	0.03	&	18	&	5	\\
19855	&	26913	&	5727	$\pm$	20	&	4.78	$\pm$	0.05	&	1.22	$\pm$	0.16	&	-0.03	$\pm$	0.02	&	7.47	$\pm$	0.03	&	242	&	7.47	$\pm$	0.03	&	20	&	7	\\
23311	&	32147	&	4848	$\pm$	43	&	4.65	$\pm$	0.11	&	0.56	$\pm$	0.41	&	0.37	$\pm$	0.05	&	7.87	$\pm$	0.05	&	257	&	7.86	$\pm$	0.08	&	16	&	5	\\
24786	&	34721	&	6110	$\pm$	50	&	4.57	$\pm$	0.10	&	1.14	$\pm$	0.36	&	0.05	$\pm$	0.04	&	7.55	$\pm$	0.05	&	162	&	7.55	$\pm$	0.06	&	10	&	2	\\
24813	&	34411	&	5861	$\pm$	10	&	4.21	$\pm$	0.03	&	1.15	$\pm$	0.08	&	0.07	$\pm$	0.01	&	7.57	$\pm$	0.02	&	251	&	7.57	$\pm$	0.02	&	25	&	5	\\
27913	&	39587	&	6110	$\pm$	35	&	4.76	$\pm$	0.07	&	1.48	$\pm$	0.26	&	0.01	$\pm$	0.03	&	7.51	$\pm$	0.04	&	210	&	7.51	$\pm$	0.05	&	22	&	5	\\
28954	&	41593	&	5377	$\pm$	23	&	4.72	$\pm$	0.06	&	1.27	$\pm$	0.18	&	0.03	$\pm$	0.03	&	7.53	$\pm$	0.03	&	224	&	7.53	$\pm$	0.04	&	17	&	1	\\
29568	&	43162	&	5726	$\pm$	30	&	4.72	$\pm$	0.07	&	1.22	$\pm$	0.19	&	0.01	$\pm$	0.03	&	7.51	$\pm$	0.04	&	237	&	7.51	$\pm$	0.04	&	20	&	7	\\
32439	&	46588	&	6119	$\pm$	30	&	4.22	$\pm$	0.06	&	1.28	$\pm$	0.17	&	-0.14	$\pm$	0.02	&	7.36	$\pm$	0.03	&	185	&	7.36	$\pm$	0.04	&	21	&	1	\\
32984	&	50281	&	4818	$\pm$	43	&	4.95	$\pm$	0.12	&	0.82	$\pm$	0.44	&	0.01	$\pm$	0.05	&	7.51	$\pm$	0.05	&	242	&	7.51	$\pm$	0.08	&	13	&	7	\\
33277	&	50692	&	5873	$\pm$	25	&	4.36	$\pm$	0.05	&	1.17	$\pm$	0.14	&	-0.21	$\pm$	0.02	&	7.29	$\pm$	0.03	&	198	&	7.30	$\pm$	0.03	&	18	&	1	\\
34017	&	52711	&	5861	$\pm$	20	&	4.36	$\pm$	0.04	&	1.15	$\pm$	0.12	&	-0.14	$\pm$	0.02	&	7.36	$\pm$	0.02	&	213	&	7.36	$\pm$	0.03	&	17	&	1	\\
34065	&	53705	&	5754	$\pm$	10	&	4.27	$\pm$	0.03	&	1.04	$\pm$	0.08	&	-0.25	$\pm$	0.01	&	7.25	$\pm$	0.01	&	187	&	7.25	$\pm$	0.02	&	17	&	8	\\
35136	&	55575	&	5795	$\pm$	23	&	4.14	$\pm$	0.05	&	1.12	$\pm$	0.09	&	-0.38	$\pm$	0.02	&	7.12	$\pm$	0.02	&	195	&	7.12	$\pm$	0.03	&	19	&	1	\\
36439	&	58855	&	6292	$\pm$	50	&	4.16	$\pm$	0.09	&	1.56	$\pm$	0.25	&	-0.33	$\pm$	0.03	&	7.17	$\pm$	0.04	&	140	&	7.17	$\pm$	0.06	&	18	&	1	\\
37853	&	63077	&	5707	$\pm$	20	&	4.17	$\pm$	0.05	&	0.98	$\pm$	0.13	&	-0.84	$\pm$	0.01	&	6.66	$\pm$	0.02	&	162	&	6.66	$\pm$	0.02	&	17	&	8	\\
38784	&	62613	&	5549	$\pm$	25	&	4.63	$\pm$	0.05	&	1.03	$\pm$	0.14	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.03	&	223	&	7.41	$\pm$	0.03	&	19	&	1	\\
39903	&	68456	&	6549	$\pm$	160	&	4.15	$\pm$	0.19	&	1.26	$\pm$	0.26	&	-0.34	$\pm$	0.06	&	7.16	$\pm$	0.10	&	128	&	7.16	$\pm$	0.08	&	16	&	8	\\
40843	&	69897	&	6200	$\pm$	30	&	4.07	$\pm$	0.05	&	1.43	$\pm$	0.12	&	-0.32	$\pm$	0.02	&	7.18	$\pm$	0.02	&	155	&	7.18	$\pm$	0.03	&	21	&	1	\\
41484	&	71148	&	5867	$\pm$	23	&	4.40	$\pm$	0.05	&	1.15	$\pm$	0.16	&	0.03	$\pm$	0.02	&	7.53	$\pm$	0.03	&	218	&	7.53	$\pm$	0.04	&	20	&	1	\\
41926	&	72673	&	5273	$\pm$	20	&	4.68	$\pm$	0.05	&	0.69	$\pm$	0.21	&	-0.33	$\pm$	0.02	&	7.17	$\pm$	0.03	&	250	&	7.17	$\pm$	0.03	&	19	&	5	\\
42074	&	72760	&	5402	$\pm$	20	&	4.83	$\pm$	0.05	&	1.21	$\pm$	0.19	&	0.06	$\pm$	0.02	&	7.56	$\pm$	0.03	&	204	&	7.56	$\pm$	0.04	&	16	&	1	\\
42430	&	73752	&	5896	$\pm$	33	&	4.55	$\pm$	0.08	&	1.45	$\pm$	0.24	&	0.26	$\pm$	0.04	&	7.76	$\pm$	0.05	&	269	&	7.76	$\pm$	0.06	&	22	&	4	\\
42808	&	74576	&	5092	$\pm$	30	&	4.86	$\pm$	0.09	&	1.01	$\pm$	0.27	&	0.05	$\pm$	0.03	&	7.55	$\pm$	0.04	&	250	&	7.55	$\pm$	0.06	&	18	&	6	\\
44897	&	78366	&	5895	$\pm$	23	&	4.32	$\pm$	0.05	&	1.16	$\pm$	0.19	&	0.00	$\pm$	0.02	&	7.50	$\pm$	0.03	&	155	&	7.50	$\pm$	0.04	&	11	&	2	\\
45333	&	79028	&	5912	$\pm$	28	&	4.02	$\pm$	0.06	&	1.19	$\pm$	0.22	&	0.07	$\pm$	0.03	&	7.57	$\pm$	0.04	&	155	&	7.57	$\pm$	0.05	&	11	&	2	\\
45617	&	79969	&	4891	$\pm$	38	&	4.85	$\pm$	0.10	&	1.28	$\pm$	0.44	&	-0.08	$\pm$	0.05	&	7.42	$\pm$	0.07	&	187	&	7.41	$\pm$	0.08	&	11	&	1	\\
46580	&	82106	&	4863	$\pm$	45	&	4.86	$\pm$	0.13	&	1.03	$\pm$	0.37	&	0.02	$\pm$	0.05	&	7.53	$\pm$	0.05	&	210	&	7.52	$\pm$	0.09	&	13	&	1	\\
47592	&	84117	&	6029	$\pm$	40	&	4.08	$\pm$	0.08	&	1.27	$\pm$	0.25	&	-0.07	$\pm$	0.04	&	7.43	$\pm$	0.04	&	145	&	7.43	$\pm$	0.06	&	10	&	2	\\
48113	&	84737	&	5918	$\pm$	15	&	4.12	$\pm$	0.04	&	1.32	$\pm$	0.11	&	0.11	$\pm$	0.02	&	7.61	$\pm$	0.02	&	204	&	7.61	$\pm$	0.03	&	21	&	1	\\
49081	&	86728	&	5809	$\pm$	23	&	4.36	$\pm$	0.05	&	1.16	$\pm$	0.11	&	0.24	$\pm$	0.02	&	7.74	$\pm$	0.03	&	227	&	7.74	$\pm$	0.04	&	20	&	1	\\
53252	&	94388	&	6354	$\pm$	50	&	4.23	$\pm$	0.09	&	2.09	$\pm$	0.31	&	-0.02	$\pm$	0.04	&	7.48	$\pm$	0.04	&	164	&	7.48	$\pm$	0.06	&	18	&	8	\\
54745	&	97334	&	6024	$\pm$	35	&	4.64	$\pm$	0.07	&	1.39	$\pm$	0.20	&	0.10	$\pm$	0.03	&	7.60	$\pm$	0.04	&	191	&	7.60	$\pm$	0.05	&	18	&	1	\\
56452	&	100623	&	5173	$\pm$	23	&	4.68	$\pm$	0.05	&	0.60	$\pm$	0.26	&	-0.35	$\pm$	0.02	&	7.16	$\pm$	0.03	&	262	&	7.15	$\pm$	0.03	&	18	&	5	\\
56997	&	101501	&	5560	$\pm$	15	&	4.67	$\pm$	0.03	&	1.01	$\pm$	0.11	&	-0.02	$\pm$	0.01	&	7.48	$\pm$	0.02	&	267	&	7.48	$\pm$	0.02	&	21	&	5	\\
57507	&	102438	&	5542	$\pm$	13	&	4.45	$\pm$	0.04	&	0.84	$\pm$	0.09	&	-0.29	$\pm$	0.01	&	7.21	$\pm$	0.02	&	195	&	7.21	$\pm$	0.02	&	18	&	8	\\
61100	&	109011	&	5116	$\pm$	38	&	4.81	$\pm$	0.10	&	1.22	$\pm$	0.44	&	-0.18	$\pm$	0.05	&	7.32	$\pm$	0.06	&	205	&	7.32	$\pm$	0.07	&	15	&	1	\\
62145	&	110883	&	5071	$\pm$	35	&	4.56	$\pm$	0.09	&	1.06	$\pm$	0.21	&	0.13	$\pm$	0.04	&	7.63	$\pm$	0.04	&	220	&	7.63	$\pm$	0.06	&	13	&	1	\\
62523	&	111395	&	5677	$\pm$	20	&	4.63	$\pm$	0.05	&	1.11	$\pm$	0.12	&	0.11	$\pm$	0.02	&	7.61	$\pm$	0.03	&	227	&	7.61	$\pm$	0.03	&	21	&	1	\\
63033	&	112164	&	5998	$\pm$	23	&	3.96	$\pm$	0.05	&	1.38	$\pm$	0.10	&	0.31	$\pm$	0.02	&	7.81	$\pm$	0.03	&	196	&	7.81	$\pm$	0.04	&	21	&	8	\\
63742	&	113449	&	5259	$\pm$	38	&	4.77	$\pm$	0.10	&	1.39	$\pm$	0.31	&	-0.09	$\pm$	0.04	&	7.41	$\pm$	0.05	&	218	&	7.41	$\pm$	0.07	&	14	&	1	\\
64394	&	114710	&	6010	$\pm$	15	&	4.35	$\pm$	0.04	&	1.14	$\pm$	0.10	&	0.06	$\pm$	0.02	&	7.56	$\pm$	0.02	&	247	&	7.56	$\pm$	0.02	&	25	&	5	\\
64408	&	114613	&	5647	$\pm$	15	&	3.87	$\pm$	0.05	&	1.30	$\pm$	0.11	&	0.07	$\pm$	0.02	&	7.57	$\pm$	0.03	&	256	&	7.58	$\pm$	0.03	&	24	&	7	\\
64797	&	115404	&	5059	$\pm$	23	&	4.73	$\pm$	0.05	&	0.85	$\pm$	0.24	&	-0.11	$\pm$	0.03	&	7.39	$\pm$	0.04	&	260	&	7.39	$\pm$	0.04	&	16	&	5	\\
65515	&	116956	&	5461	$\pm$	35	&	4.75	$\pm$	0.09	&	1.50	$\pm$	0.22	&	0.09	$\pm$	0.04	&	7.59	$\pm$	0.04	&	202	&	7.59	$\pm$	0.06	&	15	&	1	\\
65530	&	117043	&	5584	$\pm$	25	&	4.49	$\pm$	0.06	&	1.09	$\pm$	0.16	&	0.16	$\pm$	0.03	&	7.66	$\pm$	0.04	&	227	&	7.66	$\pm$	0.04	&	20	&	1	\\
67422	&	120476	&	4720	$\pm$	43	&	4.68	$\pm$	0.12	&	0.73	$\pm$	0.41	&	0.06	$\pm$	0.05	&	7.56	$\pm$	0.05	&	263	&	7.55	$\pm$	0.10	&	14	&	5	\\
67620	&	120690	&	5701	$\pm$	28	&	4.49	$\pm$	0.07	&	0.80	$\pm$	0.18	&	0.03	$\pm$	0.03	&	7.53	$\pm$	0.04	&	220	&	7.53	$\pm$	0.04	&	21	&	3	\\
68184	&	122064	&	4865	$\pm$	38	&	4.68	$\pm$	0.09	&	0.53	$\pm$	0.35	&	0.29	$\pm$	0.04	&	7.79	$\pm$	0.04	&	255	&	7.78	$\pm$	0.07	&	16	&	5	\\
68682	&	122742	&	5624	$\pm$	25	&	4.67	$\pm$	0.06	&	1.07	$\pm$	0.21	&	0.05	$\pm$	0.03	&	7.55	$\pm$	0.04	&	225	&	7.55	$\pm$	0.04	&	17	&	1	\\
69090	&	122862	&	5860	$\pm$	15	&	3.94	$\pm$	0.04	&	1.23	$\pm$	0.08	&	-0.20	$\pm$	0.01	&	7.30	$\pm$	0.02	&	185	&	7.30	$\pm$	0.02	&	20	&	8	\\
69965	&	125276	&	6002	$\pm$	50	&	4.32	$\pm$	0.09	&	1.33	$\pm$	0.31	&	-0.65	$\pm$	0.03	&	6.85	$\pm$	0.04	&	152	&	6.85	$\pm$	0.05	&	20	&	3	\\
70319	&	126053	&	5709	$\pm$	33	&	4.59	$\pm$	0.07	&	1.04	$\pm$	0.31	&	-0.28	$\pm$	0.03	&	7.22	$\pm$	0.04	&	200	&	7.22	$\pm$	0.05	&	17	&	1	\\
70857	&	128642	&	5541	$\pm$	30	&	4.61	$\pm$	0.07	&	0.89	$\pm$	0.17	&	-0.03	$\pm$	0.03	&	7.47	$\pm$	0.03	&	228	&	7.47	$\pm$	0.04	&	18	&	1	\\
71683	&	128620	&	5813	$\pm$	20	&	4.36	$\pm$	0.05	&	1.11	$\pm$	0.11	&	0.23	$\pm$	0.02	&	7.73	$\pm$	0.03	&	265	&	7.73	$\pm$	0.03	&	23	&	6	\\
71743	&	128987	&	5698	$\pm$	53	&	4.75	$\pm$	0.12	&	1.08	$\pm$	0.26	&	0.14	$\pm$	0.04	&	7.64	$\pm$	0.05	&	192	&	7.65	$\pm$	0.07	&	12	&	2	\\
72567	&	130948	&	5976	$\pm$	20	&	4.44	$\pm$	0.05	&	1.37	$\pm$	0.13	&	-0.07	$\pm$	0.02	&	7.44	$\pm$	0.02	&	227	&	7.44	$\pm$	0.03	&	24	&	7	\\
77052	&	140538	&	5750	$\pm$	20	&	4.66	$\pm$	0.05	&	0.98	$\pm$	0.18	&	0.12	$\pm$	0.02	&	7.62	$\pm$	0.03	&	231	&	7.62	$\pm$	0.04	&	20	&	1	\\
77372	&	141128	&	6691	$\pm$	48	&	4.27	$\pm$	0.08	&	1.40	$\pm$	0.19	&	0.10	$\pm$	0.03	&	7.60	$\pm$	0.03	&	172	&	7.60	$\pm$	0.05	&	19	&	8	\\
77408	&	141272	&	5340	$\pm$	25	&	4.75	$\pm$	0.06	&	1.25	$\pm$	0.17	&	-0.04	$\pm$	0.03	&	7.46	$\pm$	0.03	&	206	&	7.46	$\pm$	0.04	&	14	&	1	\\
77760	&	142373	&	5649	$\pm$	28	&	3.55	$\pm$	0.06	&	1.29	$\pm$	0.14	&	-0.62	$\pm$	0.02	&	6.88	$\pm$	0.03	&	177	&	6.88	$\pm$	0.04	&	22	&	1	\\
77801	&	142267	&	5756	$\pm$	15	&	4.39	$\pm$	0.04	&	1.03	$\pm$	0.13	&	-0.44	$\pm$	0.01	&	7.06	$\pm$	0.02	&	194	&	7.06	$\pm$	0.02	&	20	&	3	\\
78072	&	142860	&	6313	$\pm$	65	&	4.19	$\pm$	0.11	&	1.95	$\pm$	0.38	&	-0.29	$\pm$	0.04	&	7.21	$\pm$	0.05	&	156	&	7.21	$\pm$	0.07	&	21	&	5	\\
78459	&	143761	&	5710	$\pm$	20	&	4.01	$\pm$	0.05	&	1.19	$\pm$	0.11	&	-0.30	$\pm$	0.02	&	7.20	$\pm$	0.02	&	213	&	7.20	$\pm$	0.03	&	22	&	1	\\
78775	&	144579	&	5248	$\pm$	30	&	4.50	$\pm$	0.09	&	0.81	$\pm$	0.20	&	-0.67	$\pm$	0.03	&	6.83	$\pm$	0.03	&	187	&	6.83	$\pm$	0.04	&	15	&	1	\\
79672	&	146233	&	5830	$\pm$	15	&	4.53	$\pm$	0.03	&	1.01	$\pm$	0.13	&	0.07	$\pm$	0.02	&	7.58	$\pm$	0.02	&	256	&	7.58	$\pm$	0.03	&	22	&	5	\\
80725	&	148653	&	5108	$\pm$	40	&	4.86	$\pm$	0.11	&	1.02	$\pm$	0.37	&	-0.33	$\pm$	0.04	&	7.17	$\pm$	0.05	&	206	&	7.17	$\pm$	0.07	&	15	&	1	\\
81300	&	149661	&	5306	$\pm$	25	&	4.69	$\pm$	0.06	&	0.89	$\pm$	0.19	&	0.09	$\pm$	0.03	&	7.59	$\pm$	0.04	&	266	&	7.59	$\pm$	0.04	&	17	&	5	\\
82588	&	152391	&	5528	$\pm$	28	&	4.76	$\pm$	0.06	&	1.34	$\pm$	0.25	&	-0.01	$\pm$	0.03	&	7.49	$\pm$	0.04	&	219	&	7.49	$\pm$	0.05	&	17	&	1	\\
82860	&	153597	&	6356	$\pm$	48	&	4.38	$\pm$	0.09	&	1.33	$\pm$	0.17	&	-0.07	$\pm$	0.03	&	7.43	$\pm$	0.04	&	160	&	7.43	$\pm$	0.05	&	19	&	3	\\
84862	&	157214	&	5684	$\pm$	20	&	4.33	$\pm$	0.05	&	1.00	$\pm$	0.12	&	-0.39	$\pm$	0.02	&	7.11	$\pm$	0.02	&	186	&	7.11	$\pm$	0.03	&	19	&	3	\\
86036	&	160269	&	5962	$\pm$	20	&	4.40	$\pm$	0.05	&	1.11	$\pm$	0.12	&	0.03	$\pm$	0.02	&	7.53	$\pm$	0.02	&	244	&	7.53	$\pm$	0.03	&	24	&	5	\\
88601	&	165341	&	5354	$\pm$	18	&	4.60	$\pm$	0.04	&	0.96	$\pm$	0.14	&	0.07	$\pm$	0.02	&	7.57	$\pm$	0.03	&	267	&	7.57	$\pm$	0.03	&	19	&	5	\\
88972	&	166620	&	5048	$\pm$	25	&	4.63	$\pm$	0.06	&	0.51	$\pm$	0.34	&	-0.14	$\pm$	0.03	&	7.36	$\pm$	0.03	&	256	&	7.36	$\pm$	0.04	&	18	&	5	\\
89042	&	165499	&	5914	$\pm$	13	&	4.27	$\pm$	0.03	&	1.24	$\pm$	0.09	&	-0.13	$\pm$	0.01	&	7.37	$\pm$	0.02	&	236	&	7.37	$\pm$	0.02	&	25	&	7	\\
91438	&	172051	&	5590	$\pm$	13	&	4.51	$\pm$	0.03	&	0.95	$\pm$	0.11	&	-0.25	$\pm$	0.01	&	7.25	$\pm$	0.02	&	244	&	7.25	$\pm$	0.02	&	24	&	6	\\
93858	&	177565	&	5609	$\pm$	15	&	4.44	$\pm$	0.04	&	0.84	$\pm$	0.09	&	0.10	$\pm$	0.01	&	7.60	$\pm$	0.02	&	204	&	7.60	$\pm$	0.02	&	19	&	8	\\
94346	&	180161	&	5461	$\pm$	25	&	4.66	$\pm$	0.07	&	1.25	$\pm$	0.19	&	0.16	$\pm$	0.03	&	7.66	$\pm$	0.04	&	222	&	7.66	$\pm$	0.05	&	18	&	1	\\
95149	&	181321	&	5837	$\pm$	28	&	4.48	$\pm$	0.06	&	1.40	$\pm$	0.20	&	-0.11	$\pm$	0.03	&	7.39	$\pm$	0.04	&	184	&	7.40	$\pm$	0.04	&	17	&	7	\\
95319	&	182488	&	5471	$\pm$	20	&	4.58	$\pm$	0.05	&	0.84	$\pm$	0.14	&	0.20	$\pm$	0.02	&	7.71	$\pm$	0.03	&	212	&	7.71	$\pm$	0.03	&	18	&	3	\\
96100	&	185144	&	5301	$\pm$	25	&	4.65	$\pm$	0.05	&	0.77	$\pm$	0.16	&	-0.18	$\pm$	0.02	&	7.32	$\pm$	0.03	&	260	&	7.32	$\pm$	0.03	&	19	&	5	\\
96441	&	185395	&	6715	$\pm$	35	&	4.05	$\pm$	0.05	&	1.70	$\pm$	0.14	&	-0.02	$\pm$	0.02	&	7.48	$\pm$	0.02	&	160	&	7.48	$\pm$	0.03	&	20	&	3	\\
97675	&	187691	&	6100	$\pm$	15	&	4.16	$\pm$	0.03	&	1.42	$\pm$	0.09	&	0.06	$\pm$	0.01	&	7.56	$\pm$	0.02	&	238	&	7.56	$\pm$	0.02	&	25	&	7	\\
98819	&	190406	&	6019	$\pm$	40	&	4.49	$\pm$	0.09	&	1.21	$\pm$	0.21	&	0.07	$\pm$	0.03	&	7.57	$\pm$	0.04	&	183	&	7.57	$\pm$	0.05	&	12	&	2	\\
99240	&	190248	&	5652	$\pm$	15	&	4.54	$\pm$	0.04	&	1.05	$\pm$	0.12	&	0.34	$\pm$	0.02	&	7.84	$\pm$	0.03	&	273	&	7.84	$\pm$	0.03	&	24	&	6	\\
99461	&	191408	&	4962	$\pm$	23	&	4.73	$\pm$	0.06	&	0.41	$\pm$	0.36	&	-0.49	$\pm$	0.02	&	7.01	$\pm$	0.02	&	248	&	7.01	$\pm$	0.04	&	15	&	6	\\
101983	&	196378	&	5971	$\pm$	15	&	3.82	$\pm$	0.03	&	1.44	$\pm$	0.08	&	-0.44	$\pm$	0.01	&	7.06	$\pm$	0.01	&	153	&	7.06	$\pm$	0.02	&	18	&	8	\\
101997	&	196761	&	5431	$\pm$	25	&	4.44	$\pm$	0.07	&	0.78	$\pm$	0.22	&	-0.25	$\pm$	0.02	&	7.25	$\pm$	0.03	&	160	&	7.25	$\pm$	0.04	&	9	&	2	\\
105312	&	202940	&	5460	$\pm$	15	&	4.52	$\pm$	0.04	&	0.94	$\pm$	0.14	&	-0.31	$\pm$	0.02	&	7.19	$\pm$	0.02	&	247	&	7.19	$\pm$	0.03	&	21	&	7	\\
105858	&	203608	&	5943	$\pm$	35	&	3.99	$\pm$	0.07	&	1.13	$\pm$	0.19	&	-0.76	$\pm$	0.02	&	6.75	$\pm$	0.03	&	173	&	6.75	$\pm$	0.03	&	21	&	6	\\
106696	&	205390	&	5127	$\pm$	20	&	4.90	$\pm$	0.05	&	1.02	$\pm$	0.20	&	-0.17	$\pm$	0.02	&	7.33	$\pm$	0.03	&	253	&	7.33	$\pm$	0.04	&	17	&	7	\\
109422	&	210302	&	6373	$\pm$	45	&	4.11	$\pm$	0.08	&	1.75	$\pm$	0.23	&	-0.01	$\pm$	0.04	&	7.49	$\pm$	0.04	&	134	&	7.49	$\pm$	0.06	&	16	&	7	\\
109821	&	210918	&	5725	$\pm$	10	&	4.30	$\pm$	0.03	&	1.03	$\pm$	0.08	&	-0.11	$\pm$	0.01	&	7.39	$\pm$	0.01	&	199	&	7.39	$\pm$	0.02	&	18	&	8	\\
110109	&	211415	&	5763	$\pm$	18	&	4.27	$\pm$	0.04	&	1.14	$\pm$	0.12	&	-0.30	$\pm$	0.02	&	7.20	$\pm$	0.02	&	238	&	7.20	$\pm$	0.02	&	24	&	6	\\
114622	&	219134	&	4858	$\pm$	40	&	4.67	$\pm$	0.10	&	0.53	$\pm$	0.39	&	0.16	$\pm$	0.04	&	7.67	$\pm$	0.04	&	260	&	7.66	$\pm$	0.08	&	15	&	5	\\
115331	&	220182	&	5450	$\pm$	33	&	4.72	$\pm$	0.09	&	1.35	$\pm$	0.22	&	0.03	$\pm$	0.03	&	7.53	$\pm$	0.04	&	222	&	7.53	$\pm$	0.06	&	17	&	1	\\
116250	&	221420	&	5794	$\pm$	13	&	4.00	$\pm$	0.03	&	1.25	$\pm$	0.06	&	0.29	$\pm$	0.01	&	7.79	$\pm$	0.02	&	201	&	7.79	$\pm$	0.02	&	21	&	8	\\
116613	&	222143	&	5976	$\pm$	23	&	4.64	$\pm$	0.05	&	1.27	$\pm$	0.16	&	0.18	$\pm$	0.02	&	7.68	$\pm$	0.03	&	218	&	7.68	$\pm$	0.04	&	20	&	1	\\
116745	&	222237	&	4774	$\pm$	38	&	4.89	$\pm$	0.09	&	0.49	$\pm$	0.37	&	-0.26	$\pm$	0.03	&	7.25	$\pm$	0.02	&	247	&	7.24	$\pm$	0.06	&	14	&	7	\\
116771	&	222368	&	6184	$\pm$	25	&	4.02	$\pm$	0.05	&	1.24	$\pm$	0.13	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.02	&	214	&	7.41	$\pm$	0.03	&	23	&	5	\\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Stars with debris discs and planets}\\
\hline\noalign{\smallskip}
522	&	142	&	6273	$\pm$	28	&	4.19	$\pm$	0.05	&	1.73	$\pm$	0.16	&	-0.01	$\pm$	0.02	&	7.49	$\pm$	0.03	&	181	&	7.49	$\pm$	0.04	&	23	&	7	\\
1499	&	1461	&	5755	$\pm$	28	&	4.47	$\pm$	0.07	&	1.14	$\pm$	0.15	&	0.16	$\pm$	0.03	&	7.67	$\pm$	0.04	&	220	&	7.67	$\pm$	0.04	&	20	&	1	\\
7978	&	10647	&	6117	$\pm$	38	&	4.35	$\pm$	0.08	&	1.40	$\pm$	0.22	&	-0.11	$\pm$	0.03	&	7.39	$\pm$	0.04	&	202	&	7.39	$\pm$	0.05	&	22	&	7	\\
14954	&	19994	&	6140	$\pm$	25	&	4.01	$\pm$	0.05	&	1.43	$\pm$	0.11	&	0.18	$\pm$	0.02	&	7.68	$\pm$	0.03	&	170	&	7.68	$\pm$	0.04	&	16	&	3	\\
15510	&	20794	&	5387	$\pm$	18	&	4.49	$\pm$	0.05	&	0.81	$\pm$	0.16	&	-0.38	$\pm$	0.02	&	7.12	$\pm$	0.02	&	256	&	7.12	$\pm$	0.03	&	19	&	6	\\
16537	&	22049	&	5136	$\pm$	18	&	4.71	$\pm$	0.05	&	0.90	$\pm$	0.18	&	-0.03	$\pm$	0.02	&	7.47	$\pm$	0.03	&	265	&	7.47	$\pm$	0.03	&	19	&	5	\\
27253	&	38529	&	5567	$\pm$	15	&	3.81	$\pm$	0.04	&	1.15	$\pm$	0.09	&	0.32	$\pm$	0.02	&	7.82	$\pm$	0.03	&	272	&	7.82	$\pm$	0.03	&	23	&	4	\\
27435	&	38858	&	5714	$\pm$	10	&	4.52	$\pm$	0.02	&	1.01	$\pm$	0.11	&	-0.25	$\pm$	0.01	&	7.25	$\pm$	0.02	&	256	&	7.25	$\pm$	0.02	&	22	&	4	\\
27887	&	40307	&	4923	$\pm$	40	&	4.97	$\pm$	0.11	&	0.52	$\pm$	0.43	&	-0.19	$\pm$	0.04	&	7.31	$\pm$	0.03	&	252	&	7.31	$\pm$	0.07	&	17	&	7	\\
28767	&	40979	&	6241	$\pm$	25	&	4.52	$\pm$	0.05	&	1.40	$\pm$	0.16	&	0.18	$\pm$	0.02	&	7.68	$\pm$	0.03	&	240	&	7.68	$\pm$	0.04	&	26	&	4	\\
30503	&	45184	&	5840	$\pm$	10	&	4.44	$\pm$	0.02	&	1.05	$\pm$	0.06	&	0.03	$\pm$	0.01	&	7.53	$\pm$	0.01	&	190	&	7.53	$\pm$	0.01	&	20	&	8	\\
31246	&	46375	&	5303	$\pm$	20	&	4.64	$\pm$	0.05	&	0.77	$\pm$	0.17	&	0.26	$\pm$	0.02	&	7.76	$\pm$	0.03	&	265	&	7.76	$\pm$	0.03	&	22	&	4	\\
32970	&	50499	&	6036	$\pm$	18	&	4.30	$\pm$	0.04	&	1.32	$\pm$	0.11	&	0.25	$\pm$	0.02	&	7.75	$\pm$	0.02	&	250	&	7.75	$\pm$	0.03	&	24	&	7	\\
33212	&	50554	&	5984	$\pm$	13	&	4.32	$\pm$	0.03	&	1.23	$\pm$	0.10	&	-0.09	$\pm$	0.01	&	7.41	$\pm$	0.02	&	245	&	7.41	$\pm$	0.02	&	24	&	4	\\
33719	&	52265	&	6079	$\pm$	15	&	4.22	$\pm$	0.03	&	1.27	$\pm$	0.11	&	0.16	$\pm$	0.02	&	7.66	$\pm$	0.02	&	251	&	7.66	$\pm$	0.03	&	26	&	4	\\
40693	&	69830	&	5450	$\pm$	13	&	4.62	$\pm$	0.03	&	0.87	$\pm$	0.10	&	-0.01	$\pm$	0.01	&	7.50	$\pm$	0.02	&	270	&	7.49	$\pm$	0.02	&	22	&	5	\\
42282	&	73526	&	5633	$\pm$	15	&	4.20	$\pm$	0.04	&	1.20	$\pm$	0.09	&	0.19	$\pm$	0.02	&	7.69	$\pm$	0.02	&	266	&	7.69	$\pm$	0.03	&	23	&	7	\\
47007	&	82943	&	5990	$\pm$	10	&	4.46	$\pm$	0.02	&	1.08	$\pm$	0.08	&	0.25	$\pm$	0.01	&	7.75	$\pm$	0.02	&	264	&	7.75	$\pm$	0.02	&	27	&	4	\\
58451	&	104067	&	4997	$\pm$	25	&	4.79	$\pm$	0.06	&	0.62	$\pm$	0.38	&	0.10	$\pm$	0.03	&	7.60	$\pm$	0.04	&	268	&	7.60	$\pm$	0.05	&	19	&	4	\\
61028	&	108874	&	5614	$\pm$	30	&	4.39	$\pm$	0.08	&	0.97	$\pm$	0.17	&	0.26	$\pm$	0.03	&	7.77	$\pm$	0.04	&	272	&	7.77	$\pm$	0.05	&	24	&	4	\\
64924	&	115617	&	5579	$\pm$	10	&	4.51	$\pm$	0.03	&	0.90	$\pm$	0.09	&	-0.02	$\pm$	0.01	&	7.48	$\pm$	0.01	&	266	&	7.49	$\pm$	0.02	&	25	&	4	\\
65721	&	117176	&	5500	$\pm$	10	&	3.94	$\pm$	0.03	&	1.05	$\pm$	0.06	&	-0.11	$\pm$	0.01	&	7.39	$\pm$	0.01	&	272	&	7.39	$\pm$	0.02	&	25	&	4	\\
71395	&	128311	&	4983	$\pm$	43	&	4.78	$\pm$	0.12	&	1.20	$\pm$	0.33	&	0.08	$\pm$	0.05	&	7.58	$\pm$	0.06	&	213	&	7.58	$\pm$	0.08	&	13	&	1	\\
72339	&	130322	&	5439	$\pm$	15	&	4.67	$\pm$	0.03	&	0.85	$\pm$	0.12	&	0.04	$\pm$	0.02	&	7.54	$\pm$	0.02	&	269	&	7.54	$\pm$	0.02	&	22	&	4	\\
80902	&	150706	&	5886	$\pm$	20	&	4.47	$\pm$	0.04	&	1.12	$\pm$	0.11	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.02	&	254	&	7.41	$\pm$	0.03	&	23	&	4	\\
97546	&	187085	&	6043	$\pm$	15	&	4.21	$\pm$	0.03	&	1.41	$\pm$	0.11	&	-0.01	$\pm$	0.01	&	7.49	$\pm$	0.02	&	241	&	7.49	$\pm$	0.02	&	24	&	7	\\
99711	&	192263	&	5054	$\pm$	45	&	4.75	$\pm$	0.13	&	1.20	$\pm$	0.30	&	-0.01	$\pm$	0.05	&	7.49	$\pm$	0.05	&	215	&	7.49	$\pm$	0.08	&	14	&	1	\\
104903	&	202206	&	5776	$\pm$	15	&	4.62	$\pm$	0.03	&	1.01	$\pm$	0.11	&	0.30	$\pm$	0.02	&	7.80	$\pm$	0.02	&	275	&	7.80	$\pm$	0.02	&	25	&	4	\\
109378	&	210277	&	5581	$\pm$	15	&	4.53	$\pm$	0.04	&	0.89	$\pm$	0.14	&	0.26	$\pm$	0.02	&	7.76	$\pm$	0.03	&	241	&	7.76	$\pm$	0.03	&	19	&	3	\\
112190	&	215152	&	4964	$\pm$	45	&	4.91	$\pm$	0.14	&	0.98	$\pm$	0.41	&	0.05	$\pm$	0.06	&	7.55	$\pm$	0.06	&	205	&	7.55	$\pm$	0.10	&	10	&	1	\\
113044	&	216435	&	5976	$\pm$	20	&	4.17	$\pm$	0.05	&	1.34	$\pm$	0.12	&	0.17	$\pm$	0.02	&	7.67	$\pm$	0.03	&	253	&	7.67	$\pm$	0.03	&	25	&	7	\\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Giant stars with debris discs and planets}\\
\hline\noalign{\smallskip}
75458	&	137759	&	4628	$\pm$	33	&	2.74	$\pm$	0.12	&	1.20	$\pm$	0.15	&	0.22	$\pm$	0.05	&	7.72	$\pm$	0.06	&	238	&	7.72	$\pm$	0.09	&	23	&	4	\\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Stars with known cool Jupiters}\\
\hline\noalign{\smallskip}
3093	&	3651	&	5249	$\pm$	18	&	4.57	$\pm$	0.04	&	0.73	$\pm$	0.16	&	0.19	$\pm$	0.02	&	7.69	$\pm$	0.03	&	269	&	7.69	$\pm$	0.03	&	21	&	5	\\
10138	&	13445	&	5214	$\pm$	20	&	4.76	$\pm$	0.05	&	0.74	$\pm$	0.19	&	-0.21	$\pm$	0.02	&	7.29	$\pm$	0.03	&	262	&	7.29	$\pm$	0.03	&	19	&	6	\\
20723	&	28185	&	5662	$\pm$	13	&	4.51	$\pm$	0.03	&	0.92	$\pm$	0.08	&	0.21	$\pm$	0.01	&	7.71	$\pm$	0.02	&	262	&	7.71	$\pm$	0.02	&	26	&	4	\\
25110	&	33564	&	6339	$\pm$	55	&	4.13	$\pm$	0.09	&	1.96	$\pm$	0.38	&	0.00	$\pm$	0.04	&	7.50	$\pm$	0.06	&	126	&	7.50	$\pm$	0.07	&	15	&	3	\\
49699	&	87883	&	4998	$\pm$	35	&	4.73	$\pm$	0.10	&	0.90	$\pm$	0.33	&	0.10	$\pm$	0.05	&	7.60	$\pm$	0.06	&	221	&	7.60	$\pm$	0.07	&	14	&	1	\\
53721	&	95128	&	5850	$\pm$	15	&	4.28	$\pm$	0.04	&	1.10	$\pm$	0.08	&	0.01	$\pm$	0.01	&	7.51	$\pm$	0.02	&	248	&	7.51	$\pm$	0.02	&	26	&	5	\\
55848	&	99492	&	5619	$\pm$	45	&	4.59	$\pm$	0.10	&	0.83	$\pm$	0.20	&	0.45	$\pm$	0.04	&	7.94	$\pm$	0.05	&	170	&	7.95	$\pm$	0.06	&	12	&	2	\\
60081	&	107148	&	5786	$\pm$	13	&	4.47	$\pm$	0.03	&	1.04	$\pm$	0.07	&	0.26	$\pm$	0.01	&	7.76	$\pm$	0.02	&	276	&	7.76	$\pm$	0.02	&	26	&	4	\\
64792	&	115383	&	6130	$\pm$	48	&	4.33	$\pm$	0.10	&	1.33	$\pm$	0.19	&	0.18	$\pm$	0.04	&	7.68	$\pm$	0.04	&	200	&	7.68	$\pm$	0.06	&	20	&	1	\\
79248	&	145675	&	5418	$\pm$	65	&	4.73	$\pm$	0.16	&	0.97	$\pm$	0.33	&	0.50	$\pm$	0.06	&	8.01	$\pm$	0.08	&	207	&	8.00	$\pm$	0.10	&	18	&	1	\\
80337	&	147513	&	5861	$\pm$	23	&	4.48	$\pm$	0.05	&	1.04	$\pm$	0.14	&	0.06	$\pm$	0.02	&	7.56	$\pm$	0.03	&	255	&	7.56	$\pm$	0.03	&	23	&	6	\\
83389	&	154345	&	5501	$\pm$	20	&	4.58	$\pm$	0.05	&	0.90	$\pm$	0.13	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.02	&	223	&	7.41	$\pm$	0.03	&	20	&	3	\\
90485	&	169830	&	6219	$\pm$	18	&	3.97	$\pm$	0.04	&	1.59	$\pm$	0.09	&	0.03	$\pm$	0.01	&	7.53	$\pm$	0.02	&	237	&	7.53	$\pm$	0.03	&	25	&	7	\\
93017	&	176051	&	5920	$\pm$	70	&	4.49	$\pm$	0.16	&	1.27	$\pm$	0.34	&	-0.07	$\pm$	0.05	&	7.43	$\pm$	0.06	&	153	&	7.43	$\pm$	0.08	&	9	&	2	\\
95740	&	183263	&	6041	$\pm$	40	&	4.53	$\pm$	0.08	&	1.01	$\pm$	0.20	&	0.47	$\pm$	0.04	&	7.97	$\pm$	0.05	&	239	&	7.97	$\pm$	0.06	&	22	&	3	\\
96901	&	186427	&	5774	$\pm$	15	&	4.43	$\pm$	0.05	&	1.04	$\pm$	0.10	&	0.08	$\pm$	0.02	&	7.58	$\pm$	0.02	&	213	&	7.58	$\pm$	0.03	&	21	&	3	\\
116906	&	222582	&	5766	$\pm$	10	&	4.37	$\pm$	0.02	&	1.05	$\pm$	0.04	&	-0.02	$\pm$	0.01	&	7.48	$\pm$	0.01	&	195	&	7.48	$\pm$	0.01	&	20	&	8	\\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Stars with known low-mass planets}\\
\hline\noalign{\smallskip}
3497	&	4308	&	5619	$\pm$	10	&	4.36	$\pm$	0.03	&	0.95	$\pm$	0.06	&	-0.35	$\pm$	0.01	&	7.15	$\pm$	0.01	&	189	&	7.15	$\pm$	0.01	&	17	&	8	\\
6379	&	7924	&	5272	$\pm$	30	&	4.79	$\pm$	0.08	&	0.73	$\pm$	0.28	&	-0.11	$\pm$	0.03	&	7.39	$\pm$	0.04	&	211	&	7.39	$\pm$	0.05	&	16	&	3	\\
43587$^{\ddag}$	&	75732	&	5334	$\pm$	20	&	4.58	$\pm$	0.05	&	0.80	$\pm$	0.20	&	0.42	$\pm$	0.03	&	7.92	$\pm$	0.04	&	269	&	7.92	$\pm$	0.04	&	21	&	5	\\
54906	&	97658	&	5217	$\pm$	33	&	4.72	$\pm$	0.08	&	0.95	$\pm$	0.22	&	-0.26	$\pm$	0.03	&	7.24	$\pm$	0.03	&	230	&	7.24	$\pm$	0.05	&	16	&	1	\\
57443	&	102365	&	5632	$\pm$	15	&	4.45	$\pm$	0.04	&	1.01	$\pm$	0.12	&	-0.31	$\pm$	0.01	&	7.19	$\pm$	0.02	&	236	&	7.19	$\pm$	0.02	&	21	&	6	\\
71681	&	128621	&	5251	$\pm$	23	&	4.56	$\pm$	0.05	&	0.87	$\pm$	0.21	&	0.26	$\pm$	0.03	&	7.76	$\pm$	0.04	&	269	&	7.76	$\pm$	0.04	&	19	&	6	\\
86796$^{\star}$	&	160691	&	5786	$\pm$	18	&	4.34	$\pm$	0.05	&	1.19	$\pm$	0.10	&	0.25	$\pm$	0.02	&	7.75	$\pm$	0.02	&	264	&	7.75	$\pm$	0.03	&	25	&	7	\\
98767$^{\star}$	&	190360	&	5615	$\pm$	20	&	4.49	$\pm$	0.05	&	1.02	$\pm$	0.10	&	0.21	$\pm$	0.02	&	7.71	$\pm$	0.03	&	239	&	7.71	$\pm$	0.03	&	20	&	3	\\
98959	&	189567	&	5666	$\pm$	10	&	4.30	$\pm$	0.02	&	1.01	$\pm$	0.08	&	-0.28	$\pm$	0.01	&	7.22	$\pm$	0.01	&	188	&	7.22	$\pm$	0.01	&	19	&	8	\\
99825	&	192310	&	5132	$\pm$	20	&	4.68	$\pm$	0.05	&	0.72	$\pm$	0.34	&	0.08	$\pm$	0.03	&	7.58	$\pm$	0.05	&	268	&	7.58	$\pm$	0.04	&	20	&	6	\\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{Stars with hot Jupiters}\\
\hline\noalign{\smallskip}
7513	&	9826	&	6183	$\pm$	35	&	4.16	$\pm$	0.07	&	1.58	$\pm$	0.20	&	0.04	$\pm$	0.03	&	7.54	$\pm$	0.04	&	207	&	7.54	$\pm$	0.05	&	26	&	5	\\
67275	&	120136	&	6569	$\pm$	43	&	4.51	$\pm$	0.08	&	1.66	$\pm$	0.22	&	0.23	$\pm$	0.03	&	7.73	$\pm$	0.04	&	145	&	7.73	$\pm$	0.05	&	19	&	7	\\
80838	&	149026	&	6300	$\pm$	30	&	4.73	$\pm$	0.09	&	1.34	$\pm$	0.23	&	0.49	$\pm$	0.04	&	7.99	$\pm$	0.04	&	220	&	7.99	$\pm$	0.06	&	19	&	3	\\
113357	&	217014	&	5786	$\pm$	15	&	4.34	$\pm$	0.04	&	1.07	$\pm$	0.09	&	0.20	$\pm$	0.02	&	7.70	$\pm$	0.02	&	227	&	7.70	$\pm$	0.03	&	21	&	3	\\
113421	&	217107	&	5680	$\pm$	20	&	4.47	$\pm$	0.05	&	1.03	$\pm$	0.10	&	0.37	$\pm$	0.02	&	7.87	$\pm$	0.03	&	237	&	7.87	$\pm$	0.03	&	19	&	3	\\
\end{longtable}
\begin{longtable}{lcccc}
\caption{
  Wavelength, excitation potential (EP), and oscillator strength $\log (gf)$
  for the lines selected in the present work.
  }\label{lista_unificada_lines_full}\\
\hline
\hline
 Ion      &   Wavelength (\AA) & EP (eV)  &  $\log (gf)$ & Ref. \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
 Ion      &   Wavelength (\AA) & EP (eV)  &  $\log (gf)$ & Ref. \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
C~{\sc i}	& 6587.61	 & 8.54	 & -1.021	 & RA14	\\
C~{\sc i}	& 7111.47	 & 8.64	 & -1.074	 & RA14	\\
C~{\sc i}	& 7113.18	 & 8.65	 & -0.762	 & RA14	\\
C~{\sc i}	& 7115.17	 & 8.65	 & -0.930	 & RA14	\\
C~{\sc i}	& 7116.96	 & 8.65	 & -0.910	 & RA14	\\
O~{\sc i}	& 7771.94	 & 9.15	 &  0.352	 & RA14	\\
O~{\sc i}	& 7774.16	 & 9.15	 &  0.223	 & RA14	\\
O~{\sc i}	& 7775.39	 & 9.15	 &  0.002	 & RA14	\\
Na~{\sc i}	& 5688.22	 & 2.10	 & -0.628	 & NE09	\\
Na~{\sc i}	& 6154.23	 & 2.10	 & -1.622	 & NE09	\\
Na~{\sc i}	& 6160.75	 & 2.10	 & -1.363	 & NE09	\\
Mg~{\sc i}	& 4730.04	 & 4.35	 & -2.234	 & NE09	\\
Mg~{\sc i}	& 5711.09	 & 4.35	 & -1.777	 & NE09	\\
Mg~{\sc i}	& 6139.24	 & 5.11	 & -2.300	 & NE09	\\
Al~{\sc i}	& 6696.03	 & 3.14	 & -1.571	 & NE09	\\
Al~{\sc i}	& 6698.67	 & 3.14	 & -1.886	 & NE09	\\
Si~{\sc i}	& 5517.54	 & 5.08	 & -2.496	 & NE09	\\
Si~{\sc i}	& 5645.61	 & 4.93	 & -2.068	 & NE09	\\
Si~{\sc i}	& 5684.48	 & 4.95	 & -1.642	 & NE09	\\
Si~{\sc i}	& 5701.11	 & 4.93	 & -2.034	 & NE09	\\
Si~{\sc i}	& 5753.64	 & 5.62	 & -1.333	 & NE09	\\
Si~{\sc i}	& 5772.15	 & 5.08	 & -1.669	 & NE09	\\
Si~{\sc i}	& 5797.87	 & 4.95	 & -1.912	 & NE09	\\
Si~{\sc i}	& 5948.54	 & 5.08	 & -1.208	 & NE09	\\
Si~{\sc i}	& 6125.02	 & 5.61	 & -1.555	 & NE09	\\
Si~{\sc i}	& 6142.49	 & 5.62	 & -1.520	 & NE09	\\
Si~{\sc i}	& 6145.02	 & 5.62	 & -1.425	 & NE09	\\
Si~{\sc i}	& 6195.46	 & 5.87	 & -1.666	 & NE09	\\
Si~{\sc i}	& 6237.33	 & 5.61	 & -1.116	 & NE09	\\
Si~{\sc i}	& 6243.82	 & 5.62	 & -1.331	 & NE09	\\
Si~{\sc i}	& 6244.48	 & 5.62	 & -1.310	 & NE09	\\
Si~{\sc i}	& 6527.21	 & 5.87	 & -1.227	 & NE09	\\
Si~{\sc i}	& 6271.85	 & 5.86	 & -1.156	 & NE09	\\
Si~{\sc i}	& 6741.63	 & 5.98	 & -1.625	 & NE09	\\
S~{\sc i}	& 6046.00	 & 7.87	 & -0.100	 & RA14	\\
S~{\sc i}	& 6052.66	 & 7.87	 & -0.400	 & RA14	\\
S~{\sc i}	& 6757.17	 & 7.87	 & -0.353	 & RA14	\\
Ca~{\sc i}	& 5261.71	 & 2.52	 & -0.677	 & NE09	\\
Ca~{\sc i}	& 5349.47	 & 2.71	 & -0.581	 & NE09	\\
Ca~{\sc i}	& 5512.98	 & 2.93	 & -0.559	 & NE09	\\
Ca~{\sc i}	& 5867.56	 & 2.93	 & -1.592	 & NE09	\\
Ca~{\sc i}	& 6156.02	 & 2.52	 & -2.497	 & NE09	\\
Ca~{\sc i}	& 6161.29	 & 2.52	 & -1.313	 & NE09	\\
Ca~{\sc i}	& 6166.44	 & 2.52	 & -1.155	 & NE09	\\
Ca~{\sc i}	& 6169.04	 & 2.52	 & -0.800	 & NE09	\\
Ca~{\sc i}	& 6449.82	 & 2.52	 & -0.733	 & NE09	\\
Ca~{\sc i}	& 6455.60	 & 2.52	 & -1.404	 & NE09	\\
Ca~{\sc i}	& 6471.67	 & 2.53	 & -0.825	 & NE09	\\
Ca~{\sc i}	& 6499.65	 & 2.52	 & -0.917	 & NE09	\\
Sc~{\sc i}	& 4743.82	 & 1.45	 &  0.297	 & NE09	\\
Sc~{\sc i}	& 5520.50	 & 1.87	 &  0.562	 & NE09	\\
Sc~{\sc i}	& 5671.82	 & 1.45	 &  0.533	 & NE09	\\
Sc~{\sc ii}	& 5526.82	 & 1.77	 &  0.140	 & NE09	\\
Sc~{\sc ii}	& 5657.88	 & 1.51	 & -0.326	 & NE09	\\
Sc~{\sc ii}	& 5667.14	 & 1.50	 & -1.025	 & NE09	\\
Sc~{\sc ii}	& 5684.19	 & 1.51	 & -0.946	 & NE09	\\
Sc~{\sc ii}	& 6245.62	 & 1.51	 & -1.022	 & NE09	\\
Sc~{\sc ii}	& 6320.84	 & 1.50	 & -1.863	 & NE09	\\
Ti~{\sc i}	& 4555.49	 & 0.85	 & -0.575	 & NE09	\\
Ti~{\sc i}	& 4562.63	 & 0.02	 & -2.718	 & NE09	\\
Ti~{\sc i}	& 4645.19	 & 1.73	 & -0.666	 & NE09	\\
Ti~{\sc i}	& 4656.47	 & 0.00	 & -1.308	 & NE09	\\
Ti~{\sc i}	& 4675.11	 & 1.07	 & -0.939	 & NE09	\\
Ti~{\sc i}	& 4722.61	 & 1.05	 & -1.433	 & NE09	\\
Ti~{\sc i}	& 4820.41	 & 1.50	 & -0.429	 & NE09	\\
Ti~{\sc i}	& 4913.62	 & 1.87	 &  0.068	 & NE09	\\
Ti~{\sc i}	& 4997.10	 & 0.00	 & -2.174	 & NE09	\\
Ti~{\sc i}	& 5016.17	 & 0.85	 & -0.657	 & NE09	\\
Ti~{\sc i}	& 5039.96	 & 0.02	 & -1.199	 & NE09	\\
Ti~{\sc i}	& 5064.06	 & 2.69	 & -0.471	 & NE09	\\
Ti~{\sc i}	& 5071.49	 & 1.46	 & -0.797	 & NE09	\\
Ti~{\sc i}	& 5113.44	 & 1.44	 & -0.861	 & NE09	\\
Ti~{\sc i}	& 5145.47	 & 1.46	 & -0.622	 & NE09	\\
Ti~{\sc i}	& 5219.70	 & 0.02	 & -2.254	 & NE09	\\
Ti~{\sc i}	& 5490.16	 & 1.46	 & -1.008	 & NE09	\\
Ti~{\sc i}	& 5503.90	 & 2.58	 & -0.218	 & NE09	\\
Ti~{\sc i}	& 5648.57	 & 2.49	 & -0.410	 & NE09	\\
Ti~{\sc i}	& 5662.16	 & 2.32	 & -0.123	 & NE09	\\
Ti~{\sc i}	& 5739.48	 & 2.25	 & -0.781	 & NE09	\\
Ti~{\sc i}	& 5766.33	 & 3.29	 &  0.326	 & NE09	\\
Ti~{\sc i}	& 5965.84	 & 1.88	 & -0.492	 & NE09	\\
Ti~{\sc i}	& 5978.55	 & 1.87	 & -0.602	 & NE09	\\
Ti~{\sc i}	& 6064.63	 & 1.05	 & -1.941	 & NE09	\\
Ti~{\sc i}	& 6091.18	 & 2.27	 & -0.445	 & NE09	\\
Ti~{\sc i}	& 6126.22	 & 1.07	 & -1.416	 & NE09	\\
Ti~{\sc i}	& 6258.11	 & 1.44	 & -0.435	 & NE09	\\
Ti~{\sc i}	& 6261.10	 & 1.43	 & -0.491	 & NE09	\\
Ti~{\sc i}	& 6599.12	 & 0.90	 & -2.069	 & NE09	\\
Ti~{\sc ii}	& 4583.41	 & 1.16	 & -2.840	 & NE09	\\
Ti~{\sc ii}	& 4636.33	 & 1.16	 & -3.152	 & NE09	\\
Ti~{\sc ii}	& 4657.20	 & 1.24	 & -2.379	 & NE09	\\
Ti~{\sc ii}	& 4708.67	 & 1.24	 & -2.392	 & NE09	\\
Ti~{\sc ii}	& 4911.20	 & 3.12	 & -0.537	 & NE09	\\
Ti~{\sc ii}	& 5211.54	 & 2.59	 & -1.490	 & NE09	\\
Ti~{\sc ii}	& 5381.03	 & 1.57	 & -1.904	 & NE09	\\
Ti~{\sc ii}	& 5418.77	 & 1.58	 & -2.104	 & NE09	\\
V~{\sc i}	& 6039.72	 & 1.06	 & -0.650	 & VALD	\\
V~{\sc i}	& 6081.44	 & 1.05	 & -0.579	 & VALD	\\
V~{\sc i}	& 6090.21	 & 1.08	 & -0.062	 & VALD	\\
V~{\sc i}	& 6119.52	 & 1.06	 & -0.320	 & VALD	\\
V~{\sc i}	& 6135.36	 & 1.05	 & -0.746	 & VALD	\\
V~{\sc i}	& 6199.20	 & 0.29	 & -1.300	 & VALD	\\
V~{\sc i}	& 6216.35	 & 0.27	 & -1.290	 & VALD	\\
V~{\sc i}	& 6224.53	 & 0.29	 & -2.010	 & VALD	\\
V~{\sc i}	& 6242.83	 & 0.26	 & -1.550	 & VALD	\\
V~{\sc i}	& 6243.10	 & 0.30	 & -0.980	 & VALD	\\
V~{\sc i}	& 6251.83	 & 0.29	 & -1.340	 & VALD	\\
V~{\sc i}	& 6274.65	 & 0.27	 & -1.670	 & VALD	\\
V~{\sc i}	& 6285.15	 & 0.27	 & -1.510	 & VALD	\\
V~{\sc i}	& 6531.41	 & 1.22	 & -0.840	 & VALD	\\
Cr~{\sc i}	& 4575.11	 & 3.37	 & -1.004	 & NE09	\\
Cr~{\sc i}	& 4600.75	 & 1.00	 & -1.457	 & NE09	\\
Cr~{\sc i}	& 4626.18	 & 0.97	 & -1.467	 & NE09	\\
Cr~{\sc i}	& 4633.25	 & 3.13	 & -1.215	 & NE09	\\
Cr~{\sc i}	& 4700.61	 & 2.71	 & -1.464	 & NE09	\\
Cr~{\sc i}	& 4708.02	 & 3.17	 & -0.104	 & NE09	\\
Cr~{\sc i}	& 4730.72	 & 3.08	 & -0.345	 & NE09	\\
Cr~{\sc i}	& 4767.86	 & 3.56	 & -0.599	 & NE09	\\
Cr~{\sc i}	& 4775.14	 & 3.55	 & -1.025	 & NE09	\\
Cr~{\sc i}	& 4936.34	 & 3.11	 & -0.343	 & NE09	\\
Cr~{\sc i}	& 4964.93	 & 0.94	 & -2.577	 & NE09	\\
Cr~{\sc i}	& 5214.14	 & 3.37	 & -0.784	 & NE09	\\
Cr~{\sc i}	& 5238.97	 & 2.71	 & -1.427	 & NE09	\\
Cr~{\sc i}	& 5247.57	 & 0.96	 & -1.618	 & NE09	\\
Cr~{\sc i}	& 5287.18	 & 3.44	 & -0.954	 & NE09	\\
Cr~{\sc i}	& 5296.70	 & 0.98	 & -1.373	 & NE09	\\
Cr~{\sc i}	& 5300.75	 & 0.98	 & -2.125	 & NE09	\\
Cr~{\sc i}	& 5781.18	 & 3.32	 & -0.886	 & NE09	\\
Cr~{\sc i}	& 5783.07	 & 3.32	 & -0.472	 & NE09	\\
Cr~{\sc i}	& 5787.92	 & 3.32	 & -0.183	 & NE09	\\
Cr~{\sc i}	& 6661.08	 & 4.19	 & -0.234	 & NE09	\\
Cr~{\sc i}	& 6882.52	 & 3.44	 & -0.392	 & NE09	\\
Cr~{\sc ii}	& 4588.20	 & 4.07	 & -0.752	 & NE09	\\
Cr~{\sc ii}	& 4592.05	 & 4.07	 & -1.252	 & NE09	\\
Cr~{\sc ii}	& 4884.61	 & 3.86	 & -2.069	 & NE09	\\
Mn~{\sc i}	& 4502.21	 & 2.92	 & -0.523	 & NE09	\\
Mn~{\sc i}	& 4671.77	 & 2.89	 & -1.567	 & NE09	\\
Mn~{\sc i}	& 4739.11	 & 2.94	 & -0.462	 & NE09	\\
Mn~{\sc i}	& 5377.62	 & 3.84	 & -0.068	 & NE09	\\
Mn~{\sc i}	& 5399.47	 & 3.85	 & -0.104	 & NE09	\\
Mn~{\sc i}	& 5413.67	 & 3.86	 & -0.476	 & NE09	\\
Co~{\sc i}	& 6093.14	 & 1.74	 & -2.440	 & VALD	\\
Co~{\sc i}	& 6189.00	 & 1.71	 & -2.450	 & VALD	\\
Co~{\sc i}	& 6454.99	 & 3.63	 & -0.250	 & VALD	\\
Co~{\sc i}	& 6814.94	 & 1.96	 & -1.900	 & VALD	\\
Ni~{\sc i}	& 4512.99	 & 3.71	 & -1.470	 & NE09	\\
Ni~{\sc i}	& 4811.99	 & 3.66	 & -1.480	 & NE09	\\
Ni~{\sc i}	& 4814.60	 & 3.60	 & -1.620	 & NE09	\\
Ni~{\sc i}	& 4913.98	 & 3.74	 & -0.630	 & NE09	\\
Ni~{\sc i}	& 4946.04	 & 3.80	 & -1.290	 & NE09	\\
Ni~{\sc i}	& 4952.29	 & 3.61	 & -1.736	 & NE09	\\
Ni~{\sc i}	& 4976.33	 & 1.68	 & -3.100	 & NE09	\\
Ni~{\sc i}	& 4995.66	 & 3.63	 & -1.580	 & NE09	\\
Ni~{\sc i}	& 5010.94	 & 3.63	 & -0.870	 & NE09	\\
Ni~{\sc i}	& 5081.11	 & 3.85	 &  0.300	 & NE09	\\
Ni~{\sc i}	& 5094.41	 & 3.83	 & -1.080	 & NE09	\\
Ni~{\sc i}	& 5392.33	 & 4.15	 & -1.320	 & NE09	\\
Ni~{\sc i}	& 5435.86	 & 1.99	 & -2.590	 & NE09	\\
Ni~{\sc i}	& 5462.50	 & 3.85	 & -0.930	 & NE09	\\
Ni~{\sc i}	& 5587.87	 & 1.93	 & -2.140	 & NE09	\\
Ni~{\sc i}	& 5589.36	 & 3.90	 & -1.140	 & NE09	\\
Ni~{\sc i}	& 5625.32	 & 4.09	 & -0.700	 & NE09	\\
Ni~{\sc i}	& 5628.35	 & 4.09	 & -0.941	 & NE09	\\
Ni~{\sc i}	& 5638.75	 & 3.90	 & -1.720	 & NE09	\\
Ni~{\sc i}	& 5641.88	 & 4.11	 & -1.070	 & NE09	\\
Ni~{\sc i}	& 5643.08	 & 4.16	 & -1.240	 & NE09	\\
Ni~{\sc i}	& 5694.99	 & 4.09	 & -0.610	 & NE09	\\
Ni~{\sc i}	& 5748.36	 & 1.68	 & -3.260	 & NE09	\\
Ni~{\sc i}	& 5805.22	 & 4.17	 & -0.640	 & NE09	\\
Ni~{\sc i}	& 5847.00	 & 1.68	 & -3.410	 & NE09	\\
Ni~{\sc i}	& 5996.73	 & 4.24	 & -1.060	 & NE09	\\
Ni~{\sc i}	& 6086.29	 & 4.27	 & -0.530	 & NE09	\\
Ni~{\sc i}	& 6108.12	 & 1.68	 & -2.450	 & NE09	\\
Ni~{\sc i}	& 6111.08	 & 4.09	 & -0.870	 & NE09	\\
Ni~{\sc i}	& 6119.76	 & 4.27	 & -1.350	 & NE09	\\
Ni~{\sc i}	& 6128.98	 & 1.68	 & -3.330	 & NE09	\\
Ni~{\sc i}	& 6130.14	 & 4.27	 & -0.960	 & NE09	\\
Ni~{\sc i}	& 6175.37	 & 4.09	 & -0.530	 & NE09	\\
Ni~{\sc i}	& 6176.82	 & 4.09	 & -0.260	 & NE09	\\
Ni~{\sc i}	& 6177.25	 & 1.83	 & -3.500	 & NE09	\\
Ni~{\sc i}	& 6186.72	 & 4.11	 & -0.960	 & NE09	\\
Ni~{\sc i}	& 6204.61	 & 4.09	 & -1.100	 & NE09	\\
Ni~{\sc i}	& 6223.99	 & 4.11	 & -0.910	 & NE09	\\
Ni~{\sc i}	& 6230.10	 & 4.11	 & -1.260	 & NE09	\\
Ni~{\sc i}	& 6322.17	 & 4.15	 & -1.170	 & NE09	\\
Ni~{\sc i}	& 6327.60	 & 1.68	 & -3.150	 & NE09	\\
Ni~{\sc i}	& 6360.81	 & 4.17	 & -1.279	 & NE09	\\
Ni~{\sc i}	& 6378.26	 & 4.15	 & -0.830	 & NE09	\\
Ni~{\sc i}	& 6598.60	 & 4.24	 & -0.980	 & NE09	\\
Ni~{\sc i}	& 6635.13	 & 4.42	 & -0.820	 & NE09	\\
Ni~{\sc i}	& 6767.78	 & 1.83	 & -2.170	 & NE09	\\
Ni~{\sc i}	& 6772.32	 & 3.66	 & -0.980	 & NE09	\\
Ni~{\sc i}	& 6842.04	 & 3.66	 & -1.480	 & NE09	\\
Cu~{\sc i}	& 7933.12	 & 3.79	 & -0.372	 & VALD	\\
Cu~{\sc i}	& 8092.63	 & 3.82	 & -0.045	 & VALD	\\
Zn~{\sc i}	& 4810.54	 & 4.08	 & -0.29	 & TA05	\\
Zn~{\sc i}	& 6362.35	 & 5.79	 &  0.09	 & TA05	\\
\end{longtable}
\tablefoot{RA14: \cite{2014A&A...561A...7R}, NE09: \cite{2009A&A...497..563N}
 VALD: \cite{1995A&AS..112..525P,1999A&AS..138..119K},    
 TA05: \cite{2005PASJ...57...65T} }
}% End onllongtab

%-------------------------------------------------------------------------------
% --- Table 2: Final derived abundances
%-------------------------------------------------------------------------------
\setcounter{table}{10}

\onllongtab{
\begin{longtab}
\begin{landscape}
\begin{longtable}{llrrrrrrrrrrrrrrrrrrrr}
\caption{\label{abundance_table_full} Derived abundances [X/H]}\\
\hline\hline
 HIP	& Sample & C~{\sc i}  & O~{\sc i}  & Na~{\sc i} & Mg~{\sc i} & Al~{\sc i} &
                   Si~{\sc i} & S~{\sc i}  & Ca~{\sc i} & Sc~{\sc i} & Sc~{\sc ii} &
                   Ti~{\sc i} & Ti~{\sc ii} & V~{\sc i} & Cr~{\sc i} & Cr~{\sc ii} & 
                   Mn~{\sc i} & Co~{\sc i}  & Ni~{\sc i}  &Cu~{\sc i} & Zn~{\sc i}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 HIP    & Sample & C~{\sc i}  & O~{\sc i}  & Na~{\sc i} & Mg~{\sc i} & Al~{\sc i} &
                   Si~{\sc i} & S~{\sc i}  & Ca~{\sc i} & Sc~{\sc i} & Sc~{\sc ii} &
                   Ti~{\sc i} & Ti~{\sc ii} & V~{\sc i} & Cr~{\sc i} & Cr~{\sc ii} &
                   Mn~{\sc i} & Co~{\sc i}  & Ni~{\sc i}  &Cu~{\sc i} & Zn~{\sc i}\\
\hline
\endhead
\hline
\endfoot
171 &     SWDs &       0.31 &    -0.13 &   -0.73 &   -0.46 &   -0.52 &   -0.59 &          &  -0.51 &   -0.61 &   -0.66 &   -0.51 &   -0.59 &   -0.60 &   -0.77 &   -0.74 &   -1.09 &   -0.75 &   -0.82 &   -1.14 &   -0.47 \\ 
              &                &  0.21 &           0.05 &           0.06 &           0.10 &           0.06 &           0.01 &                       &    0.05 &           0.04 &           0.14 &           0.06 &           0.04 &           0.05 &           0.05 &           0.07 &           0.05 &           0.04 &           0.03 &           0.02 &           0.12 \\         
490 &     SWDs &       -0.13 &   -0.04 &   -0.17 &   -0.28 &          &  -0.13 &   -0.08 &   -0.17 &   -0.01 &   -0.26 &   -0.16 &   -0.26 &   -0.20 &   -0.15 &   -0.27 &   -0.07 &          &  -0.22 &          &  -0.36 \\ 
              &                &  0.12 &           0.03 &           0.07 &           0.03 &                       &    0.03 &           0.22 &           0.06 &           0.02 &           0.06 &           0.06 &           0.08 &           0.11 &           0.07 &           0.05 &           0.05 &                       &    0.04 &                       &    0.05 \\         
522 &     SWDPs &      -0.14 &   -0.06 &   0.12 &    -0.05 &   0.17 &    0.06 &    0.00 &    0.01 &    0.14 &    -0.10 &   -0.07 &   -0.07 &   0.09 &    -0.02 &   -0.06 &   0.00 &           &  -0.02 &          &  -0.16 \\ 
              &                &  0.07 &           0.03 &           0.07 &           0.10 &           0.01 &           0.02 &           0.20 &           0.05 &           0.03 &           0.05 &           0.04 &           0.05 &           0.09 &           0.04 &           0.07 &           0.05 &                       &    0.03 &                       &    0.04 \\         
544 &     SWDs &       0.09 &    0.03 &    -0.01 &   0.03 &    0.06 &    0.10 &    0.07 &    0.08 &    0.08 &    0.04 &    0.11 &    0.09 &    0.18 &    0.13 &    0.14 &    0.16 &    0.10 &    0.07 &    -0.03 &   -0.06 \\ 
              &                &  0.11 &           0.05 &           0.04 &           0.04 &           0.03 &           0.02 &           0.11 &           0.05 &           0.04 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.06 &           0.04 &           0.02 &           0.12 &           0.04 \\         
910 &     SWODs &      -0.14 &          &  -0.27 &   -0.32 &   -0.62 &   -0.32 &          &  -0.29 &          &  -0.48 &   -0.36 &   -0.40 &   -0.36 &   -0.42 &   -0.39 &   -0.52 &   -0.50 &   -0.42 &          &  -0.46 \\ 
              &                &  0.02 &                       &    0.06 &           0.08 &           0.01 &           0.01 &                       &    0.04 &                       &    0.05 &           0.03 &           0.05 &           0.05 &           0.04 &           0.07 &           0.06 &           0.03 &           0.02 &                       &    0.04 \\         
1499 &    SWDPs &      0.19 &    0.03 &    0.25 &    0.21 &    0.39 &    0.20 &    0.20 &    0.13 &    0.11 &    0.24 &    0.12 &    0.26 &    0.23 &    0.11 &    0.24 &    0.38 &    0.19 &    0.17 &    0.44 &    0.26 \\  
              &                &  0.14 &           0.11 &           0.04 &           0.05 &           0.22 &           0.01 &           0.06 &           0.06 &           0.04 &           0.06 &           0.04 &           0.14 &           0.04 &           0.05 &           0.08 &           0.06 &           0.03 &           0.02 &           0.08 &           0.19 \\         
1598 &    SWDs &       -0.31 &   -0.15 &   -0.30 &   -0.21 &   -0.16 &   -0.25 &   -0.28 &   -0.21 &   -0.26 &   -0.31 &   -0.27 &   -0.18 &   -0.27 &   -0.27 &   -0.20 &   -0.34 &   -0.42 &   -0.33 &   -0.47 &   -0.32 \\ 
              &                &  0.02 &           0.06 &           0.04 &           0.05 &           0.11 &           0.01 &           0.07 &           0.05 &           0.03 &           0.05 &           0.04 &           0.12 &           0.04 &           0.07 &           0.05 &           0.08 &           0.02 &           0.02 &           0.01 &           0.09 \\         
1599 &    SWDs &       -0.25 &   -0.09 &   -0.21 &   -0.16 &   -0.16 &   -0.18 &   -0.09 &   -0.18 &          &  -0.27 &   -0.23 &   -0.26 &   -0.25 &   -0.26 &   -0.18 &   -0.28 &   -0.16 &   -0.28 &   -0.45 &   -0.29 \\ 
              &                &  0.07 &           0.10 &           0.04 &           0.08 &           0.03 &           0.01 &           0.02 &           0.04 &                       &    0.06 &           0.02 &           0.05 &           0.06 &           0.03 &           0.07 &           0.05 &           0.12 &           0.02 &           0.04 &           0.07 \\         
2941 &    SWODs &      -0.02 &          &  -0.10 &   -0.14 &   -0.04 &   -0.14 &   0.48 &    -0.16 &   -0.13 &   -0.14 &   0.01 &           &  -0.07 &   -0.10 &          &         &  -0.07 &   -0.11 &          &  0.08 \\  
              &                &  0.07 &                       &    0.03 &           0.03 &           0.04 &           0.02 &           0.03 &           0.06 &           0.03 &           0.05 &           0.05 &                       &    0.05 &           0.06 &                       &                &    0.05 &           0.03 &                       &    0.04 \\         
3093 &    Cool &       0.47 &    0.06 &    0.23 &    0.28 &    0.30 &    0.23 &    0.26 &    0.06 &    0.18 &    0.18 &    0.22 &    0.15 &    0.24 &    0.16 &    0.23 &    0.44 &    0.24 &    0.19 &    0.78 &    0.18 \\  
              &                &  0.12 &           0.14 &           0.04 &           0.03 &           0.07 &           0.02 &           0.04 &           0.05 &           0.09 &           0.05 &           0.06 &           0.05 &           0.05 &           0.05 &           0.06 &           0.07 &           0.04 &           0.03 &           0.27 &           0.04 \\         
3170 &    SWODs &      -0.36 &          &  -0.27 &   -0.22 &   -0.23 &   -0.27 &   -0.39 &   -0.23 &          &  -0.40 &   -0.31 &   -0.32 &   -0.36 &   -0.34 &   -0.34 &   -0.43 &   -0.34 &   -0.35 &          &  -0.38 \\ 
              &                &  0.02 &                       &    0.06 &           0.08 &           0.03 &           0.01 &           0.14 &           0.04 &                       &    0.05 &           0.02 &           0.04 &           0.03 &           0.04 &           0.07 &           0.04 &           0.06 &           0.02 &                       &    0.05 \\         
3185 &    SWODs &      -0.14 &   -0.14 &   -0.49 &   -0.31 &   -0.33 &   -0.39 &          &  -0.41 &   -0.50 &   -0.51 &   -0.36 &   -0.39 &   -0.52 &   -0.62 &   -0.62 &   -0.86 &   -0.52 &   -0.65 &   -0.65 &   -0.45 \\ 
              &                &  0.03 &           0.08 &           0.03 &           0.07 &           0.04 &           0.02 &                       &    0.05 &           0.04 &           0.07 &           0.06 &           0.05 &           0.05 &           0.04 &           0.06 &           0.07 &           0.08 &           0.03 &           0.21 &           0.07 \\         
3497 &    Low-mass &   -0.26 &          &  -0.27 &   -0.09 &   -0.09 &   -0.19 &   -0.19 &   -0.22 &   -0.22 &   -0.28 &   -0.17 &   -0.15 &   -0.23 &   -0.33 &   -0.28 &   -0.52 &   -0.27 &   -0.34 &          &  -0.22 \\ 
              &                &  0.03 &                       &    0.03 &           0.07 &           0.02 &           0.02 &           0.10 &           0.05 &           0.07 &           0.05 &           0.04 &           0.05 &           0.06 &           0.04 &           0.05 &           0.05 &           0.04 &           0.02 &                       &    0.07 \\         
3559 &    SWODs &      -0.26 &   -0.11 &   -0.28 &   -0.19 &   -0.24 &   -0.24 &   -0.32 &   -0.24 &   -0.40 &   -0.36 &   -0.31 &   -0.29 &   -0.35 &   -0.33 &   -0.27 &   -0.42 &   -0.43 &   -0.36 &   -0.41 &   -0.36 \\ 
              &                &  0.06 &           0.05 &           0.06 &           0.08 &           0.02 &           0.01 &           0.20 &           0.05 &           0.03 &           0.05 &           0.03 &           0.04 &           0.05 &           0.04 &           0.06 &           0.05 &           0.05 &           0.02 &           0.05 &           0.06 \\         
3765 &    SWODs &      0.35 &    -0.15 &   -0.38 &   -0.26 &   -0.15 &   -0.20 &          &  -0.32 &   -0.16 &   -0.23 &   -0.11 &   -0.16 &   -0.08 &   -0.25 &   -0.16 &   -0.28 &   -0.19 &   -0.24 &   -0.07 &   -0.21 \\ 
              &                &  0.06 &           0.08 &           0.12 &           0.04 &           0.04 &           0.03 &                       &    0.07 &           0.10 &           0.06 &           0.09 &           0.07 &           0.09 &           0.06 &           0.08 &           0.09 &           0.06 &           0.04 &           0.05 &           0.14 \\         
3821 &    SWODs &      -0.22 &   -0.10 &   -0.24 &   -0.22 &   -0.30 &   -0.28 &   -0.02 &   -0.24 &          &  -0.38 &   -0.32 &   -0.30 &   -0.34 &   -0.30 &   -0.25 &   -0.12 &   -0.29 &   -0.32 &   -0.51 &   -0.32 \\ 
              &                &  0.07 &           0.03 &           0.04 &           0.08 &           0.02 &           0.01 &           0.02 &           0.04 &                       &    0.04 &           0.03 &           0.05 &           0.04 &           0.03 &           0.06 &           0.28 &           0.10 &           0.02 &           0.05 &           0.07 \\         
3909 &    SWODs &      -0.20 &          &  -0.15 &   -0.09 &   -0.24 &   -0.14 &   -0.39 &   -0.07 &          &  -0.28 &   -0.19 &   -0.23 &   -0.18 &   -0.14 &   -0.08 &   -0.19 &   -0.28 &   -0.21 &          &      \\   
              &                &  0.02 &                       &    0.06 &           0.03 &           0.01 &           0.01 &           0.08 &           0.05 &                       &    0.04 &           0.03 &           0.05 &           0.04 &           0.04 &           0.06 &           0.06 &           0.02 &           0.02 &                       &                \\  
4148 &    SWDs &       0.51 &    -0.02 &   -0.34 &   -0.20 &   -0.07 &   -0.11 &          &  -0.22 &   -0.10 &   -0.21 &   -0.09 &   -0.12 &   0.00 &    -0.14 &   -0.11 &   -0.18 &   -0.16 &   -0.16 &          &  0.02 \\  
              &                &  0.06 &           0.14 &           0.16 &           0.04 &           0.05 &           0.04 &                       &    0.08 &           0.12 &           0.08 &           0.10 &           0.09 &           0.10 &           0.07 &           0.08 &           0.08 &           0.05 &           0.05 &                       &    0.16 \\         
5336 &    SWDs &              &  -0.24 &   -0.80 &   -0.52 &   -0.56 &   -0.62 &          &  -0.59 &   -0.79 &   -0.84 &   -0.55 &   -0.63 &   -0.73 &   -0.86 &   -0.74 &   -1.08 &   -0.77 &   -0.85 &   -1.17 &   -0.66 \\ 
              &                &              &    0.07 &           0.02 &           0.11 &           0.02 &           0.02 &                       &    0.06 &           0.03 &           0.05 &           0.05 &           0.04 &           0.05 &           0.05 &           0.04 &           0.05 &           0.04 &           0.02 &           0.07 &           0.03 \\         
5862 &    SWDs &       0.13 &    0.00 &    0.20 &    0.11 &    0.09 &    0.13 &    0.07 &    0.10 &    0.06 &    0.00 &    0.02 &    0.01 &    0.05 &    0.07 &    0.13 &    0.17 &    -0.04 &   0.08 &    -0.07 &   0.09 \\  
              &                &  0.08 &           0.07 &           0.06 &           0.08 &           0.02 &           0.02 &           0.17 &           0.04 &           0.02 &           0.04 &           0.03 &           0.04 &           0.03 &           0.03 &           0.06 &           0.05 &           0.05 &           0.02 &           0.06 &           0.14 \\         
5944 &    SWDs &       -0.12 &   -0.11 &   -0.17 &   -0.14 &   -0.36 &   -0.08 &   -0.14 &   -0.10 &          &  -0.17 &   -0.09 &   -0.16 &   -0.08 &   -0.08 &   -0.13 &   -0.12 &   -0.15 &   -0.18 &   -0.45 &   -0.26 \\ 
              &                &  0.13 &           0.05 &           0.07 &           0.12 &           0.01 &           0.01 &           0.02 &           0.05 &                       &    0.09 &           0.04 &           0.06 &           0.11 &           0.04 &           0.06 &           0.06 &           0.02 &           0.03 &           0.01 &           0.05 \\         
6379 &    Low-mass &          &         &  -0.14 &          &  0.00 &    -0.13 &          &  -0.16 &   -0.07 &   -0.08 &   0.00 &    -0.12 &   0.05 &    -0.11 &   -0.23 &   -0.01 &   -0.07 &   -0.15 &          &  -0.45 \\ 
              &                &              &                &    0.05 &                       &    0.02 &           0.01 &                       &    0.05 &           0.08 &           0.06 &           0.06 &           0.07 &           0.04 &           0.05 &           0.06 &           0.05 &           0.05 &           0.02 &                       &    0.24 \\         
7513 &    Hot &        -0.06 &   0.00 &    0.14 &    0.04 &    -0.02 &   0.09 &    0.05 &    0.06 &           &  0.01 &    0.08 &    0.02 &    0.08 &    0.04 &    0.07 &    0.08 &    -0.12 &   0.03 &    -0.37 &   -0.03 \\ 
              &                &  0.09 &           0.03 &           0.06 &           0.13 &           0.13 &           0.02 &           0.15 &           0.05 &                       &    0.05 &           0.03 &           0.06 &           0.10 &           0.04 &           0.07 &           0.05 &           0.11 &           0.03 &           0.15 &           0.04 \\         
7576 &    SWDs &       0.28 &    -0.04 &   -0.10 &   -0.09 &   0.07 &    -0.06 &   0.11 &    -0.06 &   -0.18 &   -0.14 &   -0.04 &   -0.12 &   0.08 &    -0.15 &   0.09 &    -0.08 &   -0.13 &   -0.14 &   -0.26 &   -0.32 \\ 
              &                &  0.03 &           0.12 &           0.10 &           0.04 &           0.07 &           0.02 &           0.03 &           0.05 &           0.08 &           0.08 &           0.06 &           0.05 &           0.05 &           0.07 &           0.15 &           0.07 &           0.05 &           0.03 &           0.08 &           0.03 \\         
7978 &    SWDPs &      -0.13 &          &  -0.19 &   -0.21 &   -0.26 &   -0.12 &   -0.19 &   -0.05 &          &  -0.35 &   -0.16 &   -0.18 &   0.03 &    -0.13 &   -0.16 &   -0.14 &   -0.15 &   -0.18 &   -0.57 &   -0.35 \\ 
              &                &  0.20 &                       &    0.02 &           0.15 &           0.04 &           0.02 &           0.19 &           0.06 &                       &    0.04 &           0.03 &           0.05 &           0.17 &           0.04 &           0.06 &           0.06 &           0.02 &           0.03 &           0.01 &           0.10 \\         
7981 &    SWODs &      0.38 &    -0.03 &   -0.15 &   0.06 &    0.05 &    0.04 &    0.32 &    -0.05 &   0.03 &    -0.04 &   0.08 &    0.02 &    0.09 &    -0.01 &   0.02 &    0.14 &    0.04 &    0.00 &    0.31 &    -0.02 \\ 
              &                &  0.03 &           0.05 &           0.09 &           0.03 &           0.02 &           0.01 &           0.03 &           0.05 &           0.05 &           0.07 &           0.05 &           0.05 &           0.04 &           0.05 &           0.07 &           0.04 &           0.05 &           0.02 &           0.05 &           0.03 \\         
8102 &    SWDs &              &  -0.15 &   -0.50 &   -0.27 &   -0.26 &   -0.37 &          &  -0.39 &   -0.40 &   -0.48 &   -0.29 &   -0.35 &   -0.39 &   -0.51 &   -0.47 &   -0.66 &   -0.46 &   -0.53 &   -0.59 &   -0.39 \\ 
              &                &              &    0.04 &           0.04 &           0.09 &           0.02 &           0.01 &                       &    0.05 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.04 &           0.04 &           0.05 &           0.04 &           0.02 &           0.02 &           0.04 \\         
8486 &    SWODs &      -0.10 &   -0.07 &   -0.22 &   -0.10 &   -0.16 &   -0.11 &   -0.16 &   -0.06 &   -0.14 &   -0.18 &   -0.11 &   -0.12 &   -0.13 &   -0.08 &   -0.02 &   -0.16 &   -0.23 &   -0.18 &   -0.41 &   -0.19 \\ 
              &                &  0.10 &           0.04 &           0.04 &           0.08 &           0.02 &           0.01 &           0.14 &           0.05 &           0.02 &           0.04 &           0.03 &           0.04 &           0.03 &           0.03 &           0.06 &           0.05 &           0.05 &           0.02 &           0.05 &           0.11 \\         
10138 &   Cool &       0.13 &    -0.02 &   -0.27 &   -0.08 &   -0.09 &   -0.14 &          &  -0.22 &   -0.18 &   -0.20 &   -0.09 &   -0.12 &   -0.07 &   -0.22 &   -0.18 &   -0.24 &   -0.15 &   -0.25 &   0.01 &    -0.07 \\ 
              &                &  0.03 &           0.11 &           0.07 &           0.08 &           0.03 &           0.02 &                       &    0.05 &           0.07 &           0.06 &           0.06 &           0.05 &           0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.03 &           0.04 &           0.05 \\         
10306 &   SWODs &      -0.43 &          &  -0.19 &   -0.26 &   -0.35 &   -0.22 &   -0.52 &   -0.11 &          &  -0.37 &   -0.20 &   -0.30 &   -0.22 &   -0.23 &   -0.36 &   -0.30 &          &  -0.29 &          &  -0.37 \\ 
              &                &  0.02 &                       &    0.05 &           0.07 &           0.01 &           0.01 &           0.14 &           0.05 &                       &    0.05 &           0.04 &           0.05 &           0.07 &           0.04 &           0.09 &           0.06 &                       &    0.02 &                       &    0.04 \\         
10798 &   SWODs &             &  -0.31 &   -0.46 &   -0.35 &   -0.38 &   -0.44 &          &  -0.42 &   -0.45 &   -0.56 &   -0.39 &   -0.47 &   -0.45 &   -0.48 &   -0.39 &   -0.53 &   -0.48 &   -0.54 &   -0.53 &   -0.51 \\ 
              &                &              &    0.06 &           0.03 &           0.09 &           0.03 &           0.01 &                       &    0.05 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.04 &           0.06 &           0.05 &           0.05 &           0.02 &           0.02 &           0.06 \\         
11072 &   SWODs &      0.02 &           &  0.04 &    -0.02 &   -0.04 &   -0.03 &   -0.10 &   -0.04 &   -0.10 &   -0.12 &   -0.11 &   -0.10 &   -0.03 &   -0.08 &   -0.08 &   -0.10 &   -0.17 &   -0.07 &          &  -0.09 \\ 
              &                &  0.02 &                       &    0.05 &           0.04 &           0.01 &           0.01 &           0.15 &           0.04 &           0.02 &           0.05 &           0.03 &           0.05 &           0.04 &           0.03 &           0.06 &           0.04 &           0.06 &           0.02 &                       &    0.06 \\         
12114 &   SWODs &             &  0.09 &    -0.01 &   -0.13 &   0.20 &    0.03 &           &  -0.12 &   0.17 &    -0.12 &   0.14 &    -0.15 &   0.29 &    -0.06 &   0.01 &    -0.14 &   -0.01 &   -0.13 &   -0.03 &   0.22 \\  
              &                &              &    0.07 &           0.11 &           0.04 &           0.06 &           0.04 &                       &    0.08 &           0.15 &           0.09 &           0.10 &           0.09 &           0.10 &           0.07 &           0.26 &           0.14 &           0.05 &           0.04 &           0.21 &           0.13 \\         
12777 &   SWODs &      -0.08 &   -0.02 &   -0.08 &   -0.11 &   -0.10 &   0.01 &    0.03 &    -0.01 &          &  -0.04 &   -0.06 &   -0.13 &   -0.03 &   0.04 &    0.02 &    -0.08 &   -0.18 &   -0.08 &   -0.78 &   -0.06 \\ 
              &                &  0.06 &           0.03 &           0.11 &           0.11 &           0.09 &           0.04 &           0.20 &           0.05 &                       &    0.19 &           0.03 &           0.05 &           0.06 &           0.04 &           0.06 &           0.05 &           0.02 &           0.04 &           0.26 &           0.17 \\         
13402 &   SWDs &       0.45 &    0.14 &    0.04 &    -0.01 &   0.08 &    0.07 &           &  0.01 &    0.05 &    -0.03 &   0.13 &    0.02 &    0.22 &    0.13 &    0.06 &    0.24 &    0.06 &    0.04 &    0.14 &    -0.07 \\ 
              &                &  0.03 &           0.15 &           0.09 &           0.03 &           0.04 &           0.02 &                       &    0.06 &           0.08 &           0.06 &           0.06 &           0.05 &           0.05 &           0.05 &           0.07 &           0.05 &           0.05 &           0.02 &           0.04 &           0.03 \\         
13642 &   SWDs &       0.60 &    0.10 &    0.32 &    0.21 &    0.49 &    0.31 &           &  0.12 &    0.33 &    0.24 &    0.29 &    0.21 &    0.49 &    0.14 &    0.21 &    0.54 &    0.37 &    0.26 &    0.63 &    0.46 \\  
              &                &  0.03 &           0.28 &           0.13 &           0.03 &           0.13 &           0.02 &                       &    0.05 &           0.16 &           0.07 &           0.06 &           0.10 &           0.07 &           0.07 &           0.05 &           0.07 &           0.05 &           0.03 &           0.16 &           0.22 \\         
14632 &   SWODs &      0.10 &    0.07 &    0.17 &    0.12 &    0.11 &    0.11 &    -0.02 &   0.09 &    0.07 &    0.05 &    0.04 &    0.07 &    0.03 &    0.07 &    0.15 &    0.11 &    0.06 &    0.09 &    0.10 &    0.08 \\  
              &                &  0.12 &           0.03 &           0.04 &           0.04 &           0.03 &           0.01 &           0.06 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.03 &           0.03 &           0.07 &           0.04 &           0.04 &           0.02 &           0.12 &           0.11 \\         
14954 &   SWDPs &      0.08 &           &  0.33 &    -0.02 &   0.14 &    0.22 &    -0.03 &   0.16 &    0.27 &    0.14 &    0.10 &    0.10 &    0.21 &    0.20 &    0.21 &    0.26 &    0.11 &    0.19 &           &  0.02 \\  
              &                &  0.02 &                       &    0.08 &           0.22 &           0.01 &           0.01 &           0.06 &           0.05 &           0.02 &           0.05 &           0.03 &           0.06 &           0.04 &           0.05 &           0.05 &           0.06 &           0.02 &           0.02 &                       &    0.04 \\         
15330 &   SWODs &      -0.14 &   -0.04 &   -0.26 &   -0.14 &   -0.12 &   -0.20 &   -0.17 &   -0.18 &   -0.21 &   -0.11 &   -0.18 &   -0.20 &   -0.22 &   -0.22 &   -0.05 &   -0.25 &   -0.20 &   -0.26 &   -0.40 &   -0.28 \\ 
              &                &  0.08 &           0.10 &           0.03 &           0.08 &           0.03 &           0.01 &           0.03 &           0.05 &           0.03 &           0.14 &           0.04 &           0.04 &           0.03 &           0.04 &           0.15 &           0.05 &           0.06 &           0.02 &           0.09 &           0.11 \\         
15371 &   SWDs &       -0.20 &   -0.07 &   -0.30 &   -0.17 &   -0.18 &   -0.24 &   -0.21 &   -0.24 &          &  -0.28 &   -0.26 &   -0.29 &   -0.32 &   -0.28 &   -0.29 &   -0.31 &   -0.31 &   -0.31 &   -0.42 &   -0.28 \\ 
              &                &  0.04 &           0.08 &           0.05 &           0.08 &           0.02 &           0.01 &           0.02 &           0.05 &                       &    0.08 &           0.03 &           0.04 &           0.05 &           0.03 &           0.06 &           0.04 &           0.07 &           0.02 &           0.06 &           0.07 \\         
15457 &   SWODs &      0.13 &    0.02 &    -0.03 &   0.04 &    0.00 &    0.06 &    0.04 &    0.08 &    0.02 &    -0.04 &   0.06 &    -0.02 &   0.08 &    0.08 &    0.08 &    0.11 &    -0.04 &   0.03 &    -0.18 &   -0.06 \\ 
              &                &  0.06 &           0.04 &           0.03 &           0.05 &           0.02 &           0.01 &           0.11 &           0.05 &           0.03 &           0.05 &           0.03 &           0.05 &           0.03 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &           0.01 &           0.08 \\         
15510 &   SWDPs &      0.05 &    -0.02 &   -0.32 &   -0.06 &   -0.05 &   -0.18 &   0.08 &    -0.26 &   -0.28 &   -0.21 &   -0.14 &   -0.14 &   -0.24 &   -0.38 &   -0.35 &   -0.54 &   -0.29 &   -0.38 &   -0.45 &   -0.27 \\ 
              &                &  0.03 &           0.29 &           0.05 &           0.09 &           0.02 &           0.01 &           0.03 &           0.05 &           0.06 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.04 &           0.05 &           0.03 &           0.02 &           0.08 &           0.09 \\         
16537 &   SWDPs &      0.36 &    0.01 &    -0.15 &   -0.10 &   -0.06 &   -0.05 &          &  -0.11 &   -0.09 &   -0.18 &   0.00 &    -0.10 &   0.02 &    -0.03 &   -0.01 &   0.01 &    -0.11 &   -0.11 &   0.01 &    -0.15 \\ 
              &                &  0.04 &           0.05 &           0.03 &           0.03 &           0.05 &           0.02 &                       &    0.07 &           0.08 &           0.06 &           0.06 &           0.06 &           0.05 &           0.05 &           0.08 &           0.06 &           0.05 &           0.03 &           0.04 &           0.04 \\         
16852 &   SWDs &       -0.08 &   -0.02 &   -0.02 &   -0.07 &   -0.12 &   -0.06 &   0.00 &    -0.06 &   -0.14 &   -0.18 &   -0.14 &   -0.15 &   -0.12 &   -0.13 &   -0.13 &   -0.14 &   -0.22 &   -0.14 &   -0.25 &   -0.11 \\ 
              &                &  0.09 &           0.03 &           0.06 &           0.06 &           0.01 &           0.01 &           0.16 &           0.04 &           0.02 &           0.04 &           0.02 &           0.05 &           0.04 &           0.03 &           0.07 &           0.06 &           0.04 &           0.02 &           0.07 &           0.08 \\         
17378 &   SWODs &      0.62 &    0.19 &    0.07 &    0.26 &    0.24 &    0.20 &    0.33 &    0.08 &    0.15 &    0.16 &    0.19 &    0.12 &    0.18 &    0.13 &    0.14 &    0.39 &    0.16 &    0.16 &    0.69 &    0.20 \\  
              &                &  0.22 &           0.12 &           0.10 &           0.04 &           0.04 &           0.03 &           0.05 &           0.06 &           0.13 &           0.06 &           0.08 &           0.08 &           0.08 &           0.06 &           0.13 &           0.08 &           0.05 &           0.04 &           0.04 &           0.10 \\         
17420 &   SWDs &              &  -0.02 &   -0.10 &   -0.14 &   -0.01 &   -0.06 &          &  -0.16 &   -0.02 &   -0.15 &   0.00 &    -0.07 &   0.07 &    -0.05 &   0.01 &    0.14 &    -0.07 &   -0.09 &   0.02 &    -0.06 \\ 
              &                &              &    0.17 &           0.05 &           0.04 &           0.04 &           0.03 &                       &    0.07 &           0.13 &           0.08 &           0.09 &           0.08 &           0.08 &           0.06 &           0.09 &           0.19 &           0.05 &           0.04 &           0.05 &           0.07 \\         
19849 &   SWODs &      0.20 &    0.01 &    -0.25 &   -0.08 &   0.03 &    -0.12 &   0.13 &    -0.19 &   -0.11 &   -0.14 &   0.00 &    -0.12 &   -0.04 &   -0.25 &   -0.26 &   -0.31 &   -0.16 &   -0.25 &   -0.19 &   -0.13 \\ 
              &                &  0.04 &           0.06 &           0.07 &           0.03 &           0.03 &           0.02 &           0.04 &           0.06 &           0.09 &           0.06 &           0.06 &           0.06 &           0.06 &           0.05 &           0.06 &           0.05 &           0.04 &           0.03 &           0.03 &           0.04 \\         
19855 &   SWODs &             &  -0.03 &   -0.15 &   -0.10 &   -0.08 &   -0.06 &          &  -0.05 &   -0.09 &   -0.08 &   -0.03 &   -0.06 &   0.04 &    0.01 &    0.09 &    -0.02 &   -0.13 &   -0.12 &   -0.24 &   -0.16 \\ 
              &                &              &    0.06 &           0.02 &           0.07 &           0.02 &           0.02 &                       &    0.05 &           0.03 &           0.06 &           0.04 &           0.05 &           0.05 &           0.05 &           0.17 &           0.05 &           0.05 &           0.02 &           0.02 &           0.15 \\         
20723 &   Cool &       0.14 &    0.12 &    0.34 &    0.28 &    0.25 &    0.23 &    0.14 &    0.13 &    0.18 &    0.24 &    0.18 &    0.20 &    0.20 &    0.20 &    0.24 &    0.45 &    0.25 &    0.24 &    0.62 &    0.20 \\  
              &                &  0.12 &           0.05 &           0.03 &           0.05 &           0.03 &           0.02 &           0.09 &           0.05 &           0.04 &           0.05 &           0.04 &           0.05 &           0.04 &           0.04 &           0.05 &           0.08 &           0.05 &           0.02 &           0.18 &           0.08 \\         
22263 &   SWDs &       -0.16 &   -0.02 &   -0.10 &   -0.01 &   -0.05 &   -0.01 &   -0.22 &   0.02 &    -0.06 &   -0.10 &   -0.02 &   -0.04 &   -0.03 &   0.01 &    0.14 &    -0.01 &   -0.13 &   -0.07 &   -0.24 &   -0.17 \\ 
              &                &  0.05 &           0.04 &           0.02 &           0.04 &           0.02 &           0.01 &           0.02 &           0.04 &           0.03 &           0.05 &           0.03 &           0.04 &           0.03 &           0.04 &           0.15 &           0.06 &           0.04 &           0.02 &           0.04 &           0.09 \\         
23311 &   SWODs &      1.18 &           &  0.36 &    0.19 &    0.52 &    0.41 &    0.76 &    0.21 &    0.72 &    0.29 &    0.48 &    0.37 &    0.64 &    0.35 &    0.35 &    0.50 &    0.40 &    0.38 &    1.07 &        \\   
              &                &  0.09 &                       &    0.14 &           0.04 &           0.09 &           0.04 &           0.16 &           0.11 &           0.24 &           0.09 &           0.12 &           0.11 &           0.10 &           0.07 &           0.11 &           0.12 &           0.06 &           0.05 &           0.06 &                       \\  
23816 &   SWDs &       -0.27 &          &  -0.12 &   -0.17 &          &  -0.16 &   0.04 &    -0.10 &          &  -0.06 &   -0.07 &   -0.06 &   0.06 &    -0.11 &   -0.04 &   -0.31 &   -0.10 &   -0.18 &          &  -0.18 \\ 
              &                &  0.02 &                       &    0.06 &           0.10 &                       &    0.07 &           0.16 &           0.06 &                       &    0.05 &           0.04 &           0.06 &           0.08 &           0.06 &           0.06 &           0.10 &           0.21 &           0.04 &                       &    0.06 \\         
24205 &   SWDs &       -0.36 &   -0.10 &   -0.19 &   -0.13 &   -0.17 &   -0.15 &   -0.28 &   -0.09 &   -0.17 &   -0.23 &   -0.16 &   -0.17 &   -0.26 &   -0.15 &   -0.17 &   -0.28 &   -0.29 &   -0.22 &   -0.52 &   -0.29 \\ 
              &                &  0.05 &           0.03 &           0.03 &           0.09 &           0.01 &           0.01 &           0.11 &           0.04 &           0.02 &           0.05 &           0.03 &           0.05 &           0.04 &           0.04 &           0.05 &           0.06 &           0.11 &           0.02 &           0.12 &           0.09 \\         
24786 &   SWODs &      -0.03 &          &  -0.07 &   -0.09 &   0.01 &    -0.04 &   -0.05 &   0.02 &    0.15 &    0.15 &    0.17 &           &  0.15 &    0.02 &           &         &  -0.09 &   -0.01 &          &  0.02 \\  
              &                &  0.05 &                       &    0.10 &           0.03 &           0.09 &           0.02 &           0.20 &           0.07 &           0.02 &           0.06 &           0.06 &                       &    0.07 &           0.07 &                       &                &    0.06 &           0.04 &                       &    0.04 \\         
24813 &   SWODs &      0.05 &    0.04 &    0.11 &    0.12 &    0.12 &    0.10 &    -0.02 &   0.10 &    0.06 &    0.04 &    0.04 &    0.06 &    0.03 &    0.05 &    0.07 &    0.09 &    0.03 &    0.07 &    0.45 &    0.04 \\  
              &                &  0.09 &           0.03 &           0.03 &           0.03 &           0.01 &           0.01 &           0.10 &           0.04 &           0.04 &           0.05 &           0.03 &           0.05 &           0.03 &           0.03 &           0.06 &           0.04 &           0.04 &           0.02 &           0.01 &           0.11 \\         
25110 &   Cool &       -0.03 &          &  -0.05 &   0.05 &    0.15 &    0.08 &    -0.11 &   -0.02 &          &  -0.08 &   -0.01 &   -0.12 &   0.26 &    0.13 &    -0.09 &   0.11 &           &  0.00 &           &  -0.03 \\ 
              &                &  0.03 &                       &    0.02 &           0.03 &           0.02 &           0.02 &           0.08 &           0.06 &                       &    0.04 &           0.08 &           0.07 &           0.15 &           0.11 &           0.07 &           0.08 &                       &    0.04 &                       &    0.03 \\         
26779 &   SWDs &       0.52 &    0.07 &    -0.13 &   0.07 &    0.10 &    0.13 &    0.25 &    0.07 &    0.08 &    0.10 &    0.17 &    0.12 &    0.20 &    0.15 &    0.14 &    0.26 &    0.09 &    0.09 &    0.21 &    0.07 \\  
              &                &  0.04 &           0.06 &           0.08 &           0.03 &           0.04 &           0.01 &           0.03 &           0.05 &           0.06 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.06 &           0.06 &           0.04 &           0.02 &           0.07 &           0.07 \\         
27072 &   SWDs &       -0.13 &   -0.06 &   -0.05 &   -0.13 &   -0.28 &   -0.06 &   -0.67 &   -0.06 &          &  -0.13 &   -0.03 &   -0.08 &   0.10 &    -0.05 &   -0.05 &   -0.12 &   0.15 &    -0.09 &   -0.45 &   -0.32 \\ 
              &                &  0.13 &           0.03 &           0.08 &           0.10 &           0.26 &           0.02 &           0.02 &           0.06 &                       &    0.05 &           0.04 &           0.05 &           0.23 &           0.04 &           0.05 &           0.04 &           0.02 &           0.03 &           0.05 &           0.06 \\         
27253 &   SWDPs &      0.02 &    0.19 &    0.45 &    0.41 &    0.38 &    0.38 &    0.41 &    0.26 &    0.28 &    0.36 &    0.30 &    0.34 &    0.31 &    0.31 &    0.37 &    0.63 &    0.33 &    0.36 &    0.69 &    0.24 \\  
              &                &  0.16 &           0.07 &           0.05 &           0.08 &           0.04 &           0.02 &           0.08 &           0.04 &           0.04 &           0.05 &           0.04 &           0.07 &           0.04 &           0.04 &           0.05 &           0.06 &           0.05 &           0.03 &           0.04 &           0.10 \\         
27435 &   SWDPs &      -0.22 &   -0.13 &   -0.28 &   -0.23 &   -0.28 &   -0.24 &   -0.08 &   -0.22 &   -0.28 &   -0.32 &   -0.24 &   -0.26 &   -0.28 &   -0.26 &   -0.19 &   -0.31 &   -0.28 &   -0.30 &   -0.45 &   -0.31 \\ 
              &                &  0.09 &           0.05 &           0.02 &           0.11 &           0.04 &           0.02 &           0.03 &           0.05 &           0.03 &           0.04 &           0.04 &           0.04 &           0.04 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &           0.02 &           0.07 \\         
27887 &   SWDPs &      0.41 &           &  -0.31 &   -0.29 &   -0.10 &   -0.15 &          &  -0.33 &   -0.07 &   -0.14 &   -0.09 &   -0.06 &   0.04 &    -0.24 &   -0.16 &   -0.26 &   -0.12 &   -0.20 &   -0.14 &   -0.01 \\ 
              &                &  0.06 &                       &    0.08 &           0.04 &           0.04 &           0.03 &                       &    0.07 &           0.12 &           0.08 &           0.10 &           0.08 &           0.10 &           0.07 &           0.11 &           0.09 &           0.06 &           0.05 &           0.18 &           0.18 \\         
27913 &   SWODs &      -0.12 &   -0.29 &   -0.10 &   -0.06 &   -0.13 &   -0.01 &   -0.15 &   -0.03 &   -0.05 &   -0.07 &   0.06 &    -0.03 &   -0.03 &   0.01 &    0.02 &    -0.02 &   -0.11 &   -0.08 &   -0.30 &   -0.14 \\ 
              &                &  0.13 &           0.16 &           0.05 &           0.11 &           0.09 &           0.01 &           0.11 &           0.05 &           0.03 &           0.08 &           0.04 &           0.05 &           0.07 &           0.05 &           0.06 &           0.06 &           0.10 &           0.03 &           0.10 &           0.06 \\         
27980 &   SWDs &       -0.06 &   0.03 &    0.05 &    0.16 &    0.12 &    0.11 &    0.01 &    0.14 &    0.08 &    0.10 &    0.11 &    0.11 &    0.10 &    0.13 &    0.18 &    0.16 &    0.01 &    0.10 &    -0.07 &   -0.03 \\ 
              &                &  0.05 &           0.05 &           0.03 &           0.03 &           0.02 &           0.01 &           0.03 &           0.04 &           0.02 &           0.04 &           0.03 &           0.05 &           0.03 &           0.03 &           0.06 &           0.04 &           0.05 &           0.02 &           0.03 &           0.10 \\         
28767 &   SWDPs &      -0.09 &   -0.56 &   0.19 &    0.09 &    0.15 &    0.16 &    0.13 &    0.16 &    0.10 &    0.13 &    0.16 &    0.16 &    0.14 &    0.17 &    0.19 &    0.27 &    0.04 &    0.15 &    -0.10 &   -0.07 \\ 
              &                &  0.03 &           0.03 &           0.04 &           0.07 &           0.01 &           0.02 &           0.14 &           0.05 &           0.02 &           0.05 &           0.04 &           0.05 &           0.06 &           0.03 &           0.08 &           0.05 &           0.26 &           0.02 &           0.17 &           0.10 \\         
28954 &   SWODs &      0.28 &    -0.08 &   -0.13 &   0.02 &    0.15 &    0.05 &    0.23 &    -0.05 &   0.00 &    -0.09 &   0.05 &    0.02 &    0.18 &    0.09 &    0.07 &    0.14 &    -0.03 &   -0.07 &   -0.06 &       \\   
              &                &  0.03 &           0.07 &           0.09 &           0.05 &           0.14 &           0.03 &           0.03 &           0.05 &           0.10 &           0.06 &           0.05 &           0.13 &           0.07 &           0.06 &           0.06 &           0.07 &           0.04 &           0.02 &           0.02 &                       \\  
29271 &   SWDs &       0.17 &    0.03 &    0.11 &    0.17 &    0.16 &    0.12 &    -0.07 &   0.05 &    0.07 &    0.09 &    0.09 &    0.11 &    0.13 &    0.11 &    0.15 &    0.25 &    0.15 &    0.12 &    0.14 &    0.07 \\  
              &                &  0.19 &           0.11 &           0.05 &           0.04 &           0.06 &           0.02 &           0.04 &           0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &           0.09 &           0.13 \\         
29568 &   SWODs &      -0.08 &   -0.04 &   -0.19 &   -0.06 &   -0.03 &   -0.03 &   -0.04 &   0.02 &    -0.06 &   -0.11 &   0.02 &    -0.08 &   0.13 &    0.04 &    0.11 &    0.03 &    -0.12 &   -0.11 &   -0.30 &   -0.06 \\ 
              &                &  0.17 &           0.14 &           0.07 &           0.04 &           0.03 &           0.02 &           0.15 &           0.06 &           0.03 &           0.06 &           0.04 &           0.05 &           0.07 &           0.05 &           0.17 &           0.06 &           0.05 &           0.02 &           0.02 &           0.17 \\         
30503 &   SWDPs &      -0.21 &          &  0.00 &    0.11 &    0.01 &    0.01 &    -0.10 &   0.02 &    -0.03 &   -0.06 &   0.00 &    0.01 &    -0.02 &   0.03 &    0.04 &    0.00 &    -0.06 &   -0.01 &          &  -0.03 \\ 
              &                &  0.02 &                       &    0.02 &           0.08 &           0.01 &           0.01 &           0.10 &           0.05 &           0.03 &           0.05 &           0.03 &           0.04 &           0.03 &           0.03 &           0.05 &           0.04 &           0.04 &           0.02 &                       &    0.06 \\         
31246 &   SWDPs &      0.36 &    0.16 &    0.36 &    0.30 &    0.36 &    0.29 &    0.26 &    0.14 &    0.30 &    0.28 &    0.27 &    0.30 &    0.36 &    0.24 &    0.26 &    0.54 &    0.33 &    0.30 &    0.74 &    0.28 \\  
              &                &  0.08 &           0.09 &           0.03 &           0.03 &           0.02 &           0.01 &           0.04 &           0.05 &           0.09 &           0.05 &           0.06 &           0.06 &           0.04 &           0.05 &           0.04 &           0.07 &           0.05 &           0.03 &           0.02 &           0.07 \\         
31711 &   SWDs &       0.02 &    -0.06 &   -0.28 &   -0.18 &          &  -0.12 &          &  -0.26 &          &  -0.28 &   -0.09 &   -0.22 &   0.18 &    -0.17 &   -0.39 &   -0.05 &          &  -0.21 &   -0.92 &   -0.28 \\ 
              &                &  0.02 &           0.03 &           0.11 &           0.12 &                       &    0.07 &                       &    0.12 &                       &    0.16 &           0.10 &           0.08 &           0.06 &           0.11 &           0.06 &           0.06 &                       &    0.05 &           0.04 &           0.13 \\         
32439 &   SWODs &      -0.29 &   -0.03 &   -0.11 &   -0.14 &   -0.13 &   -0.14 &   -0.18 &   -0.11 &          &  -0.29 &   -0.13 &   -0.18 &   -0.18 &   -0.19 &   0.00 &    -0.20 &   -0.01 &   -0.22 &   -0.22 &   -0.23 \\ 
              &                &  0.06 &           0.04 &           0.09 &           0.11 &           0.01 &           0.03 &           0.23 &           0.05 &                       &    0.07 &           0.05 &           0.12 &           0.05 &           0.08 &           0.13 &           0.07 &           0.06 &           0.03 &           0.04 &           0.08 \\         
32480 &   SWDs &       -0.06 &   0.00 &    0.06 &    0.11 &    0.17 &    0.10 &    0.03 &    0.10 &           &  -0.02 &   0.04 &    0.13 &    0.05 &    0.11 &    0.07 &    0.15 &    -0.09 &   0.06 &    -0.11 &   -0.07 \\ 
              &                &  0.06 &           0.04 &           0.11 &           0.03 &           0.10 &           0.02 &           0.12 &           0.04 &                       &    0.04 &           0.03 &           0.15 &           0.04 &           0.03 &           0.07 &           0.06 &           0.05 &           0.02 &           0.06 &           0.05 \\         
32970 &   SWDPs &      0.23 &    0.13 &    0.43 &    0.27 &    0.30 &    0.32 &    0.28 &    0.22 &    0.27 &    0.24 &    0.21 &    0.21 &    0.25 &    0.22 &    0.33 &    0.40 &    0.21 &    0.30 &    0.37 &    0.33 \\  
              &                &  0.08 &           0.03 &           0.02 &           0.04 &           0.01 &           0.02 &           0.14 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.03 &           0.04 &           0.09 &           0.04 &           0.05 &           0.02 &           0.15 &           0.17 \\         
32984 &   SWODs &      0.93 &    0.09 &    -0.10 &   -0.25 &   0.00 &    0.02 &           &  -0.14 &   0.12 &    -0.08 &   0.03 &    0.02 &    0.23 &    0.03 &    -0.05 &   0.05 &    0.04 &    -0.03 &   0.19 &    -0.01 \\ 
              &                &  0.03 &           0.04 &           0.09 &           0.03 &           0.04 &           0.03 &                       &    0.08 &           0.13 &           0.07 &           0.05 &           0.08 &           0.05 &           0.05 &           0.07 &           0.07 &           0.05 &           0.04 &           0.05 &           0.08 \\         
33212 &   SWDPs &      -0.23 &   -0.02 &   -0.05 &   -0.05 &   -0.09 &   -0.07 &   -0.28 &   -0.05 &   -0.15 &   -0.16 &   -0.10 &   -0.12 &   -0.17 &   -0.10 &   -0.03 &   -0.16 &   -0.11 &   -0.13 &   -0.25 &   -0.18 \\ 
              &                &  0.10 &           0.04 &           0.04 &           0.05 &           0.03 &           0.01 &           0.02 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.04 &           0.03 &           0.10 &           0.04 &           0.07 &           0.02 &           0.03 &           0.06 \\         
33277 &   SWODs &      -0.28 &   -0.11 &   -0.13 &   0.11 &    -0.06 &   -0.15 &   -0.18 &   -0.11 &          &  -0.26 &   -0.20 &   -0.22 &   -0.19 &   -0.19 &   -0.08 &   -0.32 &   -0.30 &   -0.25 &   -0.41 &   -0.12 \\ 
              &                &  0.13 &           0.09 &           0.05 &           0.18 &           0.10 &           0.01 &           0.28 &           0.09 &                       &    0.07 &           0.03 &           0.05 &           0.07 &           0.03 &           0.09 &           0.08 &           0.10 &           0.02 &           0.02 &           0.10 \\         
33690 &   SWDs &       0.29 &    0.04 &    0.09 &    0.12 &    0.12 &    0.15 &    0.23 &    0.06 &    0.04 &    0.11 &    0.12 &    0.11 &    0.21 &    0.12 &    0.17 &    0.31 &    0.10 &    0.10 &    0.07 &    0.13 \\  
              &                &  0.03 &           0.14 &           0.05 &           0.03 &           0.03 &           0.02 &           0.05 &           0.05 &           0.06 &           0.06 &           0.05 &           0.05 &           0.04 &           0.05 &           0.04 &           0.06 &           0.05 &           0.03 &           0.04 &           0.19 \\         
33719 &   SWDPs &      0.07 &    0.04 &    0.22 &    0.14 &    0.08 &    0.18 &    -0.02 &   0.18 &    0.18 &    0.07 &    0.12 &    0.12 &    0.16 &    0.17 &    0.21 &    0.19 &    0.10 &    0.16 &    0.03 &    0.14 \\  
              &                &  0.08 &           0.03 &           0.04 &           0.05 &           0.06 &           0.02 &           0.04 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.06 &           0.04 &           0.11 &           0.04 &           0.10 &           0.02 &           0.05 &           0.13 \\         
34017 &   SWODs &      -0.12 &   -0.10 &   -0.14 &   -0.08 &   0.00 &    -0.12 &   -0.12 &   -0.10 &   0.12 &    -0.25 &   -0.16 &   -0.05 &   -0.14 &   -0.14 &   -0.07 &   -0.21 &   -0.18 &   -0.17 &   -0.31 &   -0.09 \\ 
              &                &  0.05 &           0.06 &           0.05 &           0.06 &           0.04 &           0.01 &           0.11 &           0.04 &           0.02 &           0.07 &           0.03 &           0.15 &           0.03 &           0.03 &           0.06 &           0.05 &           0.04 &           0.02 &           0.06 &           0.07 \\         
34065 &   SWODs &      -0.19 &          &  -0.21 &   -0.08 &   -0.08 &   -0.17 &   -0.22 &   -0.15 &   -0.29 &   -0.21 &   -0.19 &   -0.16 &   -0.25 &   -0.24 &   -0.20 &   -0.38 &   -0.21 &   -0.27 &          &  -0.20 \\ 
              &                &  0.02 &                       &    0.04 &           0.06 &           0.03 &           0.01 &           0.05 &           0.05 &           0.03 &           0.04 &           0.03 &           0.05 &           0.03 &           0.03 &           0.06 &           0.05 &           0.05 &           0.02 &                       &    0.09 \\         
35136 &   SWODs &      -0.26 &   -0.13 &   -0.31 &   -0.22 &   -0.30 &   -0.32 &   -0.48 &   -0.26 &   -0.11 &   -0.45 &   -0.34 &   -0.27 &   -0.42 &   -0.36 &   -0.36 &   -0.51 &   -0.55 &   -0.42 &   -0.60 &   -0.34 \\ 
              &                &  0.06 &           0.03 &           0.07 &           0.08 &           0.01 &           0.01 &           0.02 &           0.05 &           0.02 &           0.05 &           0.03 &           0.11 &           0.05 &           0.04 &           0.07 &           0.06 &           0.03 &           0.03 &           0.01 &           0.14 \\         
36439 &   SWODs &      -0.25 &   -0.10 &   -0.38 &   -0.31 &   -0.42 &   -0.31 &   -0.05 &   -0.30 &          &  -0.44 &   -0.30 &   -0.31 &   -0.06 &   -0.29 &   -0.43 &   -0.35 &          &  -0.40 &          &  -0.27 \\ 
              &                &  0.05 &           0.03 &           0.19 &           0.09 &           0.01 &           0.02 &           0.02 &           0.05 &                       &    0.06 &           0.05 &           0.10 &           0.02 &           0.04 &           0.10 &           0.07 &                       &    0.04 &                       &    0.08 \\         
36827 &   SWDs &              &  0.10 &    -0.37 &   -0.32 &   -0.18 &   -0.22 &          &  -0.25 &   -0.39 &   -0.37 &   -0.22 &   -0.31 &   -0.07 &   -0.20 &   -0.20 &   -0.17 &   -0.23 &   -0.32 &   -0.36 &   -0.06 \\ 
              &                &              &    0.20 &           0.10 &           0.10 &           0.09 &           0.03 &                       &    0.07 &           0.16 &           0.09 &           0.07 &           0.07 &           0.10 &           0.06 &           0.07 &           0.07 &           0.09 &           0.04 &           0.03 &           0.17 \\         
36906 &   SWDs &       0.00 &    -0.04 &   0.17 &    0.03 &    -0.02 &   0.10 &    -0.09 &   0.07 &    0.03 &    -0.03 &   0.06 &    0.01 &    0.01 &    0.02 &    0.08 &    0.11 &    -0.04 &   0.03 &    0.01 &    0.03 \\  
              &                &  0.09 &           0.03 &           0.06 &           0.06 &           0.13 &           0.02 &           0.13 &           0.05 &           0.02 &           0.04 &           0.03 &           0.06 &           0.04 &           0.04 &           0.09 &           0.05 &           0.05 &           0.02 &           0.04 &           0.09 \\         
37853 &   SWODs &             &         &  -0.61 &   -0.49 &   -0.59 &   -0.61 &          &  -0.51 &          &  -0.79 &   -0.55 &   -0.58 &   -0.42 &   -0.80 &   -0.72 &   -1.11 &   -0.75 &   -0.84 &          &  -0.67 \\ 
              &                &              &                &    0.04 &           0.10 &           0.01 &           0.01 &                       &    0.05 &                       &    0.05 &           0.03 &           0.05 &           0.08 &           0.04 &           0.05 &           0.07 &           0.04 &           0.03 &                       &    0.04 \\         
38784 &   SWODs &      0.05 &    -0.05 &   -0.16 &   -0.09 &   -0.02 &   -0.08 &   -0.03 &   -0.11 &   0.04 &    -0.19 &   -0.09 &   -0.04 &   -0.08 &   -0.10 &   -0.15 &   -0.05 &   -0.12 &   -0.16 &   -0.10 &   -0.03 \\ 
              &                &  0.03 &           0.13 &           0.03 &           0.11 &           0.09 &           0.02 &           0.12 &           0.05 &           0.16 &           0.06 &           0.05 &           0.08 &           0.04 &           0.04 &           0.08 &           0.06 &           0.06 &           0.02 &           0.04 &           0.15 \\         
39903 &   SWODs &             &         &  -0.30 &   -0.28 &          &  -0.12 &   -0.30 &   -0.44 &          &  -0.52 &   -0.12 &   -0.39 &   0.04 &    -0.30 &   -0.15 &   -0.49 &          &  -0.31 &          &  0.10 \\  
              &                &              &                &    0.06 &           0.11 &                       &    0.03 &           0.17 &           0.14 &                       &    0.08 &           0.07 &           0.11 &           0.02 &           0.08 &           0.11 &           0.08 &                       &    0.05 &                       &    0.04 \\         
40693 &   SWDPs &      -0.01 &   -0.06 &   -0.07 &   0.08 &    0.05 &    0.00 &    -0.04 &   -0.06 &   -0.02 &   -0.02 &   0.02 &    0.00 &    0.03 &    -0.03 &   0.01 &    0.00 &    -0.01 &   -0.03 &   0.10 &    -0.11 \\ 
              &                &  0.05 &           0.06 &           0.05 &           0.04 &           0.02 &           0.01 &           0.08 &           0.05 &           0.05 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.04 &           0.02 &           0.07 &           0.03 \\         
40843 &   SWODs &      -0.35 &   -0.23 &   -0.25 &   -0.45 &          &  -0.23 &   -0.28 &   -0.23 &          &  -0.53 &   -0.32 &   -0.26 &   -0.27 &   -0.34 &   -0.26 &   -0.30 &          &  -0.34 &   -0.76 &   -0.44 \\ 
              &                &  0.04 &           0.04 &           0.12 &           0.03 &                       &    0.02 &           0.25 &           0.04 &                       &    0.11 &           0.04 &           0.11 &           0.02 &           0.05 &           0.06 &           0.10 &                       &    0.03 &           0.01 &           0.08 \\         
41484 &   SWODs &      -0.10 &   -0.03 &   -0.22 &   0.07 &    0.13 &    0.05 &    0.02 &    0.06 &           &  0.06 &    -0.01 &   -0.03 &   0.06 &    0.05 &    0.17 &    0.11 &    -0.05 &   -0.01 &   -0.20 &   -0.17 \\ 
              &                &  0.07 &           0.06 &           0.22 &           0.03 &           0.19 &           0.02 &           0.08 &           0.04 &                       &    0.09 &           0.03 &           0.05 &           0.04 &           0.04 &           0.15 &           0.04 &           0.05 &           0.02 &           0.09 &           0.06 \\         
41926 &   SWODs &      0.39 &    -0.21 &   -0.41 &   -0.30 &   -0.23 &   -0.30 &          &  -0.33 &   -0.29 &   -0.37 &   -0.23 &   -0.26 &   -0.22 &   -0.32 &   -0.34 &   -0.34 &   -0.33 &   -0.36 &   -0.35 &   -0.31 \\ 
              &                &  0.03 &           0.09 &           0.07 &           0.04 &           0.03 &           0.02 &                       &    0.06 &           0.06 &           0.05 &           0.05 &           0.05 &           0.06 &           0.05 &           0.05 &           0.05 &           0.05 &           0.02 &           0.07 &           0.03 \\         
42074 &   SWODs &      0.26 &    0.03 &    -0.11 &   0.04 &    0.23 &    0.06 &    0.10 &    -0.03 &   -0.04 &   -0.12 &   0.04 &    0.09 &    0.23 &    0.08 &    0.05 &    0.12 &    0.01 &    -0.02 &   -0.03 &   0.02 \\  
              &                &  0.22 &           0.06 &           0.11 &           0.07 &           0.11 &           0.02 &           0.03 &           0.05 &           0.07 &           0.05 &           0.05 &           0.09 &           0.08 &           0.06 &           0.04 &           0.07 &           0.04 &           0.03 &           0.04 &           0.11 \\         
42282 &   SWDPs &      0.31 &    0.13 &    0.25 &    0.36 &    0.34 &    0.25 &    0.20 &    0.13 &    0.18 &    0.23 &    0.24 &    0.24 &    0.25 &    0.17 &    0.20 &    0.40 &    0.22 &    0.20 &    0.58 &    0.26 \\  
              &                &  0.13 &           0.04 &           0.03 &           0.06 &           0.02 &           0.02 &           0.06 &           0.04 &           0.06 &           0.05 &           0.04 &           0.05 &           0.04 &           0.04 &           0.05 &           0.08 &           0.05 &           0.02 &           0.13 &           0.18 \\         
42333 &   SWDs &       0.03 &    0.02 &    0.07 &    0.06 &    0.19 &    0.12 &    0.02 &    0.11 &    0.11 &    0.08 &    0.10 &    0.15 &    0.17 &    0.18 &           &  0.20 &    0.01 &    0.06 &    -0.12 &   0.14 \\  
              &                &  0.12 &           0.05 &           0.04 &           0.04 &           0.11 &           0.02 &           0.12 &           0.05 &           0.03 &           0.05 &           0.03 &           0.13 &           0.05 &           0.04 &                       &    0.06 &           0.07 &           0.02 &           0.02 &           0.23 \\         
42430 &   SWODs &      0.28 &    0.13 &    0.53 &    0.33 &    0.31 &    0.32 &    -0.02 &   0.15 &    0.35 &    0.39 &    0.27 &    0.23 &    0.33 &    0.33 &    0.37 &    0.50 &    0.38 &    0.29 &    0.79 &    0.30 \\  
              &                &  0.13 &           0.07 &           0.07 &           0.03 &           0.02 &           0.01 &           0.20 &           0.07 &           0.07 &           0.06 &           0.03 &           0.09 &           0.04 &           0.05 &           0.07 &           0.14 &           0.06 &           0.02 &           0.02 &           0.11 \\         
42438 &   SWDs &       -0.14 &   -0.19 &   -0.22 &   -0.08 &   -0.24 &   -0.07 &   0.09 &    -0.06 &   -0.10 &   -0.12 &   0.01 &    -0.03 &   0.11 &    -0.01 &   0.05 &    -0.09 &   -0.09 &   -0.11 &   -0.38 &   -0.13 \\ 
              &                &  0.12 &           0.10 &           0.14 &           0.11 &           0.01 &           0.03 &           0.02 &           0.05 &           0.03 &           0.06 &           0.04 &           0.05 &           0.05 &           0.04 &           0.09 &           0.08 &           0.09 &           0.03 &           0.06 &           0.06 \\         
42808 &   SWODs &      0.75 &    0.08 &    -0.10 &   -0.10 &   0.00 &    0.03 &           &  -0.12 &   0.00 &    -0.05 &   0.07 &    0.03 &    0.14 &    0.03 &    0.07 &    0.07 &    0.02 &    -0.04 &   -0.01 &   -0.03 \\ 
              &                &  0.04 &           0.07 &           0.07 &           0.03 &           0.04 &           0.03 &                       &    0.08 &           0.10 &           0.07 &           0.07 &           0.07 &           0.07 &           0.05 &           0.06 &           0.06 &           0.06 &           0.04 &           0.03 &           0.08 \\         
43587$^{\ddag}$ &   Low-mass &   0.67 &    0.26 &    0.56 &    0.46 &    0.39 &    0.43 &    0.53 &    0.22 &    0.51 &    0.49 &    0.44 &    0.38 &    0.49 &    0.39 &    0.39 &    0.72 &    0.45 &    0.45 &    1.17 &    0.44 \\  
              &                &  0.21 &           0.16 &           0.06 &           0.03 &           0.04 &           0.02 &           0.05 &           0.06 &           0.11 &           0.06 &           0.06 &           0.06 &           0.05 &           0.05 &           0.09 &           0.09 &           0.05 &           0.03 &           0.02 &           0.21 \\         
43625 &   SWDs &       -0.50 &          &  -0.32 &   -0.30 &   -0.39 &   -0.39 &   -0.23 &   -0.29 &          &  -0.49 &   -0.34 &   -0.34 &   -0.58 &   -0.27 &   -0.30 &   -0.37 &          &  -0.37 &   -1.27 &   -0.37 \\ 
              &                &  0.05 &                       &    0.19 &           0.06 &           0.01 &           0.05 &           0.02 &           0.05 &                       &    0.06 &           0.05 &           0.04 &           0.08 &           0.05 &           0.06 &           0.06 &                       &    0.04 &           0.01 &           0.04 \\         
43726 &   SWDs &       -0.07 &   0.06 &    0.13 &    0.13 &    0.25 &    0.14 &    0.13 &    0.07 &    0.06 &    0.10 &    0.11 &    0.21 &    0.13 &    0.16 &    0.13 &    0.26 &    0.10 &    0.10 &    0.10 &    0.12 \\  
              &                &  0.06 &           0.06 &           0.02 &           0.04 &           0.17 &           0.02 &           0.06 &           0.05 &           0.07 &           0.05 &           0.03 &           0.12 &           0.04 &           0.04 &           0.07 &           0.05 &           0.04 &           0.02 &           0.05 &           0.13 \\         
44897 &   SWODs &      -0.15 &          &  -0.07 &   0.19 &    -0.01 &   -0.01 &   0.09 &    -0.01 &   -0.10 &   -0.11 &   -0.03 &          &  -0.07 &   0.02 &           &         &  0.11 &    -0.05 &          &  -0.18 \\ 
              &                &  0.09 &                       &    0.03 &           0.03 &           0.07 &           0.02 &           0.16 &           0.04 &           0.03 &           0.09 &           0.06 &                       &    0.07 &           0.05 &                       &                &    0.18 &           0.03 &                       &    0.03 \\         
45333 &   SWODs &      0.11 &           &  0.10 &    0.20 &    -0.05 &   0.06 &    0.00 &    -0.01 &   -0.08 &   -0.03 &   -0.03 &          &  -0.01 &   0.02 &           &         &  0.08 &    0.03 &           &  -0.03 \\ 
              &                &  0.09 &                       &    0.04 &           0.03 &           0.02 &           0.02 &           0.20 &           0.04 &           0.02 &           0.04 &           0.07 &                       &    0.07 &           0.05 &                       &                &    0.12 &           0.03 &                       &    0.04 \\         
45617 &   SWODs &             &  -0.15 &   -0.06 &   -0.20 &   0.02 &    -0.09 &          &  -0.22 &   -0.07 &   -0.36 &   -0.03 &   -0.15 &   0.14 &    -0.14 &   -0.19 &   -0.18 &   -0.12 &   -0.11 &          &  -0.08 \\ 
              &                &              &    0.11 &           0.05 &           0.04 &           0.07 &           0.05 &                       &    0.07 &           0.13 &           0.10 &           0.11 &           0.10 &           0.09 &           0.09 &           0.15 &           0.11 &           0.10 &           0.06 &                       &    0.07 \\         
46580 &   SWODs &      0.86 &    0.03 &    -0.22 &   -0.24 &   0.07 &    0.06 &           &  -0.17 &   0.02 &    -0.14 &   -0.02 &   -0.05 &   0.13 &    0.00 &    -0.08 &   -0.03 &   -0.02 &   -0.04 &   0.09 &    0.06 \\  
              &                &  0.04 &           0.05 &           0.16 &           0.03 &           0.03 &           0.05 &                       &    0.08 &           0.14 &           0.08 &           0.06 &           0.09 &           0.06 &           0.06 &           0.06 &           0.08 &           0.06 &           0.03 &           0.09 &           0.17 \\         
47007 &   SWDPs &      0.20 &    0.16 &    0.29 &    0.26 &    0.22 &    0.24 &    -0.13 &   0.22 &    0.21 &    0.29 &    0.20 &    0.22 &    0.22 &    0.24 &    0.27 &    0.33 &    0.18 &    0.26 &    0.21 &    0.18 \\  
              &                &  0.07 &           0.04 &           0.02 &           0.03 &           0.01 &           0.01 &           0.16 &           0.04 &           0.03 &           0.07 &           0.02 &           0.05 &           0.03 &           0.03 &           0.06 &           0.03 &           0.05 &           0.02 &           0.03 &           0.11 \\         
47592 &   SWODs &      -0.12 &          &  -0.11 &   0.02 &    -0.32 &   -0.06 &   -0.09 &   -0.07 &   0.26 &    -0.26 &   0.05 &           &  -0.07 &   -0.20 &          &         &  0.01 &    -0.13 &          &  -0.39 \\ 
              &                &  0.08 &                       &    0.06 &           0.03 &           0.02 &           0.03 &           0.25 &           0.04 &           0.02 &           0.06 &           0.09 &                       &    0.09 &           0.08 &                       &                &    0.18 &           0.04 &                       &    0.04 \\         
48113 &   SWODs &      0.05 &    0.06 &    0.19 &    0.13 &    0.34 &    0.13 &    -0.01 &   0.12 &    1.27 &    0.03 &    0.10 &    -0.03 &   0.08 &    0.23 &    0.10 &    0.16 &    0.07 &    0.09 &    0.03 &    -0.07 \\ 
              &                &  0.04 &           0.05 &           0.04 &           0.04 &           0.19 &           0.01 &           0.14 &           0.04 &           0.02 &           0.06 &           0.02 &           0.10 &           0.04 &           0.09 &           0.05 &           0.04 &           0.02 &           0.02 &           0.03 &           0.04 \\         
49081 &   SWODs &      0.11 &    0.01 &    0.27 &    0.31 &    0.28 &    0.26 &    0.10 &    0.19 &    0.21 &    0.27 &    0.23 &    0.29 &    0.27 &    0.21 &    0.20 &    0.26 &    0.22 &    0.25 &    0.35 &    0.29 \\  
              &                &  0.11 &           0.05 &           0.05 &           0.03 &           0.02 &           0.02 &           0.08 &           0.05 &           0.05 &           0.06 &           0.03 &           0.14 &           0.03 &           0.04 &           0.05 &           0.20 &           0.05 &           0.02 &           0.08 &           0.26 \\         
49699 &   Cool &       0.85 &    0.06 &    0.11 &    0.08 &    0.29 &    0.13 &    0.40 &    -0.06 &   0.15 &    -0.02 &   0.11 &    -0.01 &   0.28 &    0.05 &    -0.02 &   0.22 &    0.14 &    0.09 &    0.33 &    0.26 \\  
              &                &  0.06 &           0.16 &           0.10 &           0.04 &           0.09 &           0.03 &           0.05 &           0.07 &           0.14 &           0.10 &           0.10 &           0.08 &           0.10 &           0.08 &           0.09 &           0.14 &           0.05 &           0.05 &           0.07 &           0.16 \\         
50384 &   SWDs &       -0.37 &   -0.25 &   -0.39 &   -0.35 &   -0.32 &   -0.35 &   -0.45 &   -0.30 &          &  -0.47 &   -0.38 &   -0.41 &   -0.47 &   -0.43 &   -0.37 &   -0.53 &   -0.39 &   -0.43 &   -0.64 &   -0.50 \\ 
              &                &  0.08 &           0.05 &           0.03 &           0.06 &           0.01 &           0.01 &           0.09 &           0.04 &                       &    0.04 &           0.03 &           0.04 &           0.05 &           0.04 &           0.07 &           0.06 &           0.04 &           0.02 &           0.12 &           0.06 \\         
51459 &   SWDs &       -0.25 &   -0.11 &   -0.15 &   -0.13 &   -0.25 &   -0.11 &   -0.20 &   -0.06 &          &  -0.28 &   -0.15 &   -0.19 &   -0.18 &   -0.13 &   -0.10 &   -0.21 &   -0.31 &   -0.19 &   -0.59 &   -0.31 \\ 
              &                &  0.03 &           0.04 &           0.05 &           0.07 &           0.01 &           0.01 &           0.15 &           0.04 &                       &    0.04 &           0.03 &           0.04 &           0.04 &           0.04 &           0.06 &           0.05 &           0.02 &           0.02 &           0.01 &           0.05 \\         
52462 &   SWDs &       0.17 &    -0.02 &   -0.11 &   -0.13 &   -0.03 &   0.00 &           &  -0.10 &   -0.10 &   -0.13 &   -0.04 &   -0.10 &   0.10 &    -0.03 &   -0.08 &   0.01 &    -0.06 &   -0.13 &   -0.06 &   0.11 \\  
              &                &  0.03 &           0.06 &           0.07 &           0.06 &           0.02 &           0.02 &                       &    0.05 &           0.09 &           0.07 &           0.06 &           0.06 &           0.05 &           0.05 &           0.05 &           0.06 &           0.04 &           0.03 &           0.08 &           0.18 \\         
53252 &   SWODs &             &         &  -0.28 &   -0.06 &          &  -0.01 &   -0.22 &   0.01 &           &  -0.05 &   0.07 &    0.02 &    -0.05 &   0.01 &    0.04 &    -0.06 &   -0.34 &   -0.07 &          &  -0.57 \\ 
              &                &              &                &    0.20 &           0.11 &                       &    0.02 &           0.18 &           0.08 &                       &    0.06 &           0.04 &           0.05 &           0.14 &           0.07 &           0.08 &           0.04 &           0.02 &           0.03 &                       &    0.04 \\         
53721 &   Cool &       0.07 &    0.02 &    0.04 &    0.06 &    0.03 &    0.02 &    0.07 &    0.01 &    0.00 &    -0.02 &   -0.03 &   -0.02 &   -0.04 &   -0.01 &   -0.02 &   0.02 &    -0.06 &   0.00 &    -0.11 &   -0.02 \\ 
              &                &  0.10 &           0.04 &           0.03 &           0.05 &           0.03 &           0.01 &           0.16 &           0.05 &           0.05 &           0.05 &           0.03 &           0.04 &           0.03 &           0.03 &           0.07 &           0.04 &           0.05 &           0.02 &           0.04 &           0.06 \\         
54745 &   SWODs &      -0.09 &   -0.06 &   0.01 &    0.02 &    -0.06 &   0.06 &    -0.09 &   0.05 &    0.06 &    -0.04 &   0.00 &    0.01 &    0.16 &    0.13 &    0.02 &    0.21 &    -0.03 &   0.00 &    -0.09 &   0.01 \\  
              &                &  0.08 &           0.04 &           0.05 &           0.04 &           0.01 &           0.02 &           0.11 &           0.05 &           0.02 &           0.05 &           0.05 &           0.05 &           0.05 &           0.04 &           0.07 &           0.07 &           0.04 &           0.02 &           0.08 &           0.16 \\         
54906 &   Low-mass &          &  -0.21 &   -0.42 &   -0.18 &   -0.17 &   -0.25 &          &  -0.33 &   -0.28 &   -0.28 &   -0.20 &   -0.23 &   -0.09 &   -0.26 &   -0.32 &   -0.23 &   -0.23 &   -0.32 &   -0.26 &   -0.26 \\ 
              &                &              &    0.07 &           0.13 &           0.07 &           0.05 &           0.02 &                       &    0.06 &           0.06 &           0.06 &           0.06 &           0.06 &           0.07 &           0.05 &           0.08 &           0.06 &           0.03 &           0.03 &           0.03 &           0.05 \\         
55848 &   Cool &       0.29 &           &  0.45 &    0.40 &    0.47 &    0.38 &    0.26 &    0.38 &    0.63 &    0.52 &    0.44 &           &  0.53 &    0.47 &           &         &  0.43 &    0.41 &           &      \\   
              &                &  0.20 &                       &    0.02 &           0.03 &           0.02 &           0.03 &           0.11 &           0.06 &           0.03 &           0.07 &           0.05 &                       &    0.04 &           0.06 &                       &                &    0.07 &           0.02 &                       &                \\  
56452 &   SWODs &      0.26 &    -0.18 &   -0.36 &   -0.33 &   -0.26 &   -0.29 &          &  -0.37 &   -0.33 &   -0.37 &   -0.28 &   -0.26 &   -0.31 &   -0.36 &   -0.33 &   -0.44 &   -0.31 &   -0.38 &   -0.32 &   -0.16 \\ 
              &                &  0.17 &           0.06 &           0.04 &           0.04 &           0.03 &           0.02 &                       &    0.06 &           0.08 &           0.05 &           0.06 &           0.05 &           0.05 &           0.05 &           0.05 &           0.06 &           0.03 &           0.03 &           0.03 &           0.22 \\         
56830 &   SWDs &              &  -0.21 &   -0.68 &   -0.44 &   -0.49 &   -0.56 &          &  -0.53 &   -0.75 &   -0.73 &   -0.58 &   -0.55 &   -0.79 &   -0.83 &   -0.75 &   -1.10 &   -0.75 &   -0.84 &   -0.91 &   -0.67 \\ 
              &                &              &    0.09 &           0.06 &           0.08 &           0.03 &           0.02 &                       &    0.06 &           0.07 &           0.06 &           0.07 &           0.06 &           0.07 &           0.05 &           0.06 &           0.06 &           0.06 &           0.04 &           0.04 &           0.10 \\         
56997 &   SWODs &      0.10 &    -0.03 &   -0.13 &   -0.03 &   -0.07 &   -0.05 &   0.02 &    -0.05 &   -0.09 &   -0.08 &   -0.03 &   -0.06 &   -0.01 &   -0.02 &   0.00 &    -0.06 &   -0.11 &   -0.10 &   -0.12 &   -0.15 \\ 
              &                &  0.10 &           0.06 &           0.03 &           0.04 &           0.02 &           0.02 &           0.12 &           0.05 &           0.04 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &           0.02 &           0.03 \\         
57443 &   Low-mass &   -0.11 &   -0.12 &   -0.33 &   -0.16 &   -0.15 &   -0.25 &   -0.33 &   -0.24 &   -0.29 &   -0.32 &   -0.20 &   -0.22 &   -0.28 &   -0.32 &   -0.12 &   -0.41 &   -0.31 &   -0.33 &   -0.39 &   -0.26 \\ 
              &                &  0.08 &           0.04 &           0.03 &           0.05 &           0.04 &           0.02 &           0.03 &           0.05 &           0.03 &           0.05 &           0.04 &           0.05 &           0.05 &           0.04 &           0.19 &           0.06 &           0.05 &           0.02 &           0.10 &           0.06 \\         
57507 &   SWODs &             &         &  -0.28 &   -0.16 &   -0.16 &   -0.26 &   -0.07 &   -0.25 &   -0.30 &   -0.32 &   -0.25 &   -0.26 &   -0.28 &   -0.27 &   -0.22 &   -0.36 &   -0.32 &   -0.32 &          &  -0.39 \\ 
              &                &              &                &    0.03 &           0.08 &           0.04 &           0.02 &           0.19 &           0.05 &           0.06 &           0.04 &           0.05 &           0.04 &           0.04 &           0.04 &           0.05 &           0.05 &           0.04 &           0.02 &                       &    0.06 \\         
58451 &   SWDPs &      0.61 &    -0.03 &   0.08 &    -0.02 &   0.14 &    0.08 &    0.33 &    -0.09 &   0.24 &    0.06 &    0.17 &    0.14 &    0.28 &    0.11 &    0.07 &    0.19 &    0.14 &    0.07 &    0.49 &    0.07 \\  
              &                &  0.06 &           0.14 &           0.07 &           0.04 &           0.05 &           0.03 &           0.05 &           0.08 &           0.16 &           0.07 &           0.10 &           0.11 &           0.09 &           0.07 &           0.07 &           0.09 &           0.06 &           0.04 &           0.15 &           0.09 \\         
58576 &   SWDs &       0.17 &    0.17 &    0.52 &    0.42 &    0.36 &    0.29 &    0.19 &    0.20 &    0.31 &    0.33 &    0.30 &    0.29 &    0.35 &    0.30 &    0.32 &    0.55 &    0.36 &    0.34 &           &  0.52 \\  
              &                &  0.13 &           0.06 &           0.08 &           0.03 &           0.03 &           0.02 &           0.06 &           0.05 &           0.06 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.06 &           0.05 &           0.02 &                       &    0.30 \\         
60025 &   SWDs &       -0.42 &          &  -0.16 &   -0.22 &   -0.39 &   -0.16 &   -0.36 &   -0.09 &          &  -0.32 &   -0.09 &   -0.28 &   -0.03 &   -0.12 &   -0.15 &   -0.27 &   -0.48 &   -0.18 &   -0.96 &   -0.32 \\ 
              &                &  0.15 &                       &    0.05 &           0.04 &           0.01 &           0.02 &           0.14 &           0.05 &                       &    0.04 &           0.04 &           0.04 &           0.08 &           0.04 &           0.07 &           0.10 &           0.07 &           0.03 &           0.18 &           0.06 \\         
60074 &   SWDs &       -0.06 &   -0.03 &   -0.16 &   -0.11 &   -0.13 &   -0.11 &   -0.21 &   -0.04 &   -0.14 &   -0.18 &   -0.09 &   -0.11 &   -0.06 &   -0.06 &   0.10 &    -0.16 &   -0.20 &   -0.16 &   -0.40 &   -0.25 \\ 
              &                &  0.17 &           0.04 &           0.04 &           0.06 &           0.02 &           0.01 &           0.20 &           0.05 &           0.02 &           0.05 &           0.03 &           0.04 &           0.03 &           0.03 &           0.16 &           0.04 &           0.04 &           0.02 &           0.06 &           0.09 \\         
60081 &   Cool &       0.25 &    0.18 &    0.38 &    0.35 &    0.34 &    0.29 &    0.20 &    0.21 &    0.24 &    0.29 &    0.24 &    0.25 &    0.28 &    0.26 &    0.27 &    0.43 &    0.27 &    0.30 &    0.48 &    0.24 \\  
              &                &  0.13 &           0.05 &           0.02 &           0.04 &           0.02 &           0.01 &           0.06 &           0.05 &           0.03 &           0.05 &           0.03 &           0.05 &           0.03 &           0.03 &           0.05 &           0.05 &           0.05 &           0.02 &           0.20 &           0.08 \\         
61028 &   SWDPs &      0.16 &    0.11 &    -0.02 &   0.42 &    0.27 &    0.23 &    0.22 &    0.19 &    0.29 &    0.25 &    0.24 &    0.18 &    0.32 &    0.28 &    0.34 &    0.39 &    0.39 &    0.26 &    0.47 &    0.18 \\  
              &                &  0.06 &           0.06 &           0.11 &           0.06 &           0.03 &           0.02 &           0.09 &           0.05 &           0.04 &           0.09 &           0.05 &           0.06 &           0.07 &           0.04 &           0.05 &           0.06 &           0.14 &           0.03 &           0.14 &           0.15 \\         
61100 &   SWODs &      1.14 &    0.07 &    -0.14 &   -0.21 &   -0.14 &   -0.16 &          &  -0.28 &   0.07 &    -0.44 &   -0.08 &   -0.36 &   0.26 &    -0.10 &   -0.22 &   -0.23 &   -0.07 &   -0.20 &   -0.42 &   0.03 \\  
              &                &  0.04 &           0.11 &           0.10 &           0.06 &           0.03 &           0.05 &                       &    0.11 &           0.07 &           0.07 &           0.08 &           0.07 &           0.13 &           0.09 &           0.05 &           0.12 &           0.08 &           0.04 &           0.03 &           0.27 \\         
62145 &   SWODs &      0.65 &    0.02 &    0.09 &    0.12 &    0.30 &    0.13 &           &  0.05 &    0.15 &    -0.15 &   0.13 &    0.01 &    0.28 &    0.13 &    0.07 &    0.31 &    0.09 &    0.09 &    0.35 &    0.22 \\  
              &                &  0.05 &           0.09 &           0.19 &           0.04 &           0.13 &           0.04 &                       &    0.06 &           0.14 &           0.06 &           0.08 &           0.08 &           0.08 &           0.07 &           0.08 &           0.07 &           0.08 &           0.04 &           0.07 &           0.15 \\         
62207 &   SWDs &       -0.53 &   -0.26 &   -0.58 &   -0.44 &   -0.54 &   -0.49 &          &  -0.48 &          &  -0.64 &   -0.53 &   -0.55 &   -0.49 &   -0.62 &   -0.55 &   -0.77 &   -0.68 &   -0.63 &   -0.83 &   -0.66 \\ 
              &                &  0.02 &           0.04 &           0.05 &           0.10 &           0.01 &           0.01 &                       &    0.04 &                       &    0.05 &           0.03 &           0.04 &           0.10 &           0.04 &           0.06 &           0.05 &           0.04 &           0.02 &           0.03 &           0.04 \\         
62523 &   SWODs &      0.11 &    -0.01 &   0.02 &    0.13 &    0.28 &    0.08 &    0.04 &    0.08 &    0.04 &    0.04 &    0.13 &    0.11 &    0.16 &    0.17 &    0.09 &    0.18 &    0.03 &    0.04 &    -0.08 &   0.11 \\  
              &                &  0.18 &           0.07 &           0.03 &           0.06 &           0.24 &           0.02 &           0.08 &           0.05 &           0.03 &           0.09 &           0.04 &           0.12 &           0.05 &           0.05 &           0.07 &           0.08 &           0.05 &           0.02 &           0.06 &           0.20 \\         
63033 &   SWODs &      0.19 &           &  0.41 &    0.40 &    0.49 &    0.36 &    0.22 &    0.28 &    0.26 &    0.27 &    0.25 &    0.29 &    0.29 &    0.31 &    0.39 &    0.39 &    0.32 &    0.33 &           &  0.31 \\  
              &                &  0.02 &                       &    0.02 &           0.04 &           0.15 &           0.01 &           0.08 &           0.05 &           0.04 &           0.04 &           0.02 &           0.04 &           0.03 &           0.03 &           0.13 &           0.04 &           0.04 &           0.02 &                       &    0.12 \\         
63742 &   SWODs &      0.83 &    -0.13 &   -0.24 &   -0.23 &   0.07 &    -0.09 &          &  -0.15 &   -0.13 &   -0.28 &   -0.08 &   -0.21 &   0.15 &    -0.01 &   -0.17 &   -0.06 &   -0.11 &   -0.18 &   -0.19 &   0.08 \\  
              &                &  0.03 &           0.19 &           0.04 &           0.05 &           0.10 &           0.02 &                       &    0.05 &           0.13 &           0.07 &           0.06 &           0.06 &           0.08 &           0.06 &           0.05 &           0.11 &           0.08 &           0.03 &           0.07 &           0.21 \\         
64394 &   SWODs &      -0.04 &   -0.07 &   -0.02 &   0.04 &    -0.03 &   0.04 &    -0.04 &   0.07 &    0.05 &    -0.10 &   0.02 &    -0.03 &   0.07 &    0.05 &    0.09 &    0.06 &    -0.06 &   0.00 &    -0.26 &   -0.06 \\ 
              &                &  0.04 &           0.03 &           0.04 &           0.07 &           0.02 &           0.01 &           0.13 &           0.04 &           0.02 &           0.05 &           0.02 &           0.04 &           0.06 &           0.03 &           0.07 &           0.06 &           0.05 &           0.02 &           0.06 &           0.10 \\         
64408 &   SWODs &      0.13 &    0.09 &    0.23 &    0.18 &    0.15 &    0.15 &    0.15 &    0.05 &    0.00 &    0.06 &    0.03 &    0.04 &    0.07 &    0.04 &    0.20 &    0.33 &    0.07 &    0.11 &    0.33 &    0.15 \\  
              &                &  0.14 &           0.08 &           0.03 &           0.04 &           0.02 &           0.02 &           0.09 &           0.05 &           0.05 &           0.05 &           0.04 &           0.05 &           0.04 &           0.04 &           0.13 &           0.06 &           0.05 &           0.02 &           0.07 &           0.16 \\         
64792 &   Cool &       -0.12 &   -0.01 &   0.24 &    0.07 &    0.25 &    0.18 &    0.11 &    0.15 &    0.50 &    0.06 &    0.18 &    0.26 &    0.20 &    0.20 &    0.12 &    0.20 &    0.12 &    0.15 &    -0.23 &   -0.04 \\ 
              &                &  0.06 &           0.04 &           0.13 &           0.18 &           0.01 &           0.03 &           0.16 &           0.05 &           0.02 &           0.05 &           0.04 &           0.16 &           0.06 &           0.06 &           0.08 &           0.06 &           0.05 &           0.03 &           0.06 &           0.07 \\         
64797 &   SWODs &      0.21 &    -0.06 &   -0.23 &   -0.21 &   -0.14 &   -0.11 &          &  -0.18 &   -0.15 &   -0.25 &   -0.07 &   -0.14 &   -0.03 &   -0.11 &   -0.08 &   -0.14 &   -0.16 &   -0.19 &   -0.13 &   -0.20 \\ 
              &                &  0.05 &           0.08 &           0.04 &           0.04 &           0.04 &           0.03 &                       &    0.07 &           0.10 &           0.06 &           0.08 &           0.07 &           0.08 &           0.06 &           0.08 &           0.06 &           0.04 &           0.04 &           0.07 &           0.06 \\         
64924 &   SWDPs &      -0.08 &   -0.03 &   -0.08 &   0.06 &    0.06 &    -0.01 &   -0.08 &   -0.04 &   -0.07 &   -0.03 &   0.00 &    -0.01 &   -0.01 &   -0.02 &   -0.03 &   0.06 &    -0.04 &   -0.04 &   -0.03 &   0.07 \\  
              &                &  0.09 &           0.06 &           0.03 &           0.03 &           0.02 &           0.02 &           0.04 &           0.04 &           0.04 &           0.04 &           0.05 &           0.04 &           0.04 &           0.04 &           0.07 &           0.05 &           0.05 &           0.02 &           0.06 &           0.21 \\         
65515 &   SWODs &      -0.03 &   0.08 &    0.15 &    0.05 &    0.23 &    0.12 &    0.15 &    0.09 &    0.06 &    -0.06 &   0.09 &    0.01 &    0.28 &    0.10 &    0.07 &    0.18 &    0.03 &    0.00 &    0.18 &    0.09 \\  
              &                &  0.03 &           0.06 &           0.02 &           0.07 &           0.16 &           0.02 &           0.04 &           0.06 &           0.12 &           0.08 &           0.05 &           0.08 &           0.06 &           0.06 &           0.05 &           0.06 &           0.05 &           0.03 &           0.05 &           0.11 \\         
65530 &   SWODs &      0.24 &    0.14 &    0.20 &    0.17 &    0.35 &    0.18 &    0.09 &    0.06 &    0.06 &    0.11 &    0.14 &    0.18 &    0.19 &    0.11 &    0.20 &    0.27 &    0.12 &    0.14 &    0.44 &    0.04 \\  
              &                &  0.13 &           0.22 &           0.06 &           0.07 &           0.13 &           0.02 &           0.06 &           0.05 &           0.06 &           0.08 &           0.05 &           0.10 &           0.04 &           0.05 &           0.08 &           0.08 &           0.04 &           0.02 &           0.06 &           0.08 \\         
65721 &   SWDPs &      -0.08 &   -0.05 &   -0.14 &   0.04 &    0.03 &    -0.07 &   -0.15 &   -0.07 &   -0.13 &   -0.11 &   -0.09 &   -0.05 &   -0.12 &   -0.11 &   -0.05 &   -0.15 &   -0.12 &   -0.14 &   -0.18 &   -0.17 \\ 
              &                &  0.06 &           0.08 &           0.03 &           0.03 &           0.02 &           0.02 &           0.05 &           0.05 &           0.05 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.06 &           0.05 &           0.05 &           0.03 &           0.03 &           0.09 \\         
66704 &   SWDs &       -0.19 &   -0.24 &   -0.25 &   -0.35 &   -0.54 &   -0.30 &   -0.25 &   -0.29 &          &  -0.42 &   -0.19 &   -0.25 &   0.02 &    -0.22 &   -0.22 &   -0.25 &          &  -0.21 &          &  -0.63 \\ 
              &                &  0.05 &           0.05 &           0.15 &           0.20 &           0.01 &           0.10 &           0.02 &           0.06 &                       &    0.12 &           0.04 &           0.06 &           0.08 &           0.07 &           0.05 &           0.08 &                       &    0.04 &                       &    0.04 \\         
66781 &   SWDs &       0.67 &           &  -0.05 &   -0.01 &   0.12 &    -0.04 &   0.26 &    -0.09 &   -0.11 &   -0.18 &   -0.01 &   0.00 &    0.08 &    -0.12 &   -0.14 &   0.04 &    -0.05 &   -0.09 &   0.07 &    0.10 \\  
              &                &  0.03 &                       &    0.05 &           0.05 &           0.08 &           0.02 &           0.03 &           0.05 &           0.07 &           0.09 &           0.06 &           0.15 &           0.07 &           0.06 &           0.10 &           0.07 &           0.02 &           0.03 &           0.02 &           0.18 \\         
67275 &   Hot &        0.19 &           &  0.34 &    -0.02 &          &  0.26 &    0.20 &    0.21 &           &  0.37 &    0.24 &    0.11 &    0.37 &    0.32 &    0.04 &    0.36 &           &  0.22 &    -0.19 &   0.53 \\  
              &                &  0.12 &                       &    0.10 &           0.13 &                       &    0.03 &           0.20 &           0.08 &                       &    0.07 &           0.09 &           0.08 &           0.13 &           0.09 &           0.13 &           0.06 &                       &    0.03 &           0.01 &           0.04 \\         
67422 &   SWODs &      1.29 &    0.29 &    -0.01 &   -0.19 &   0.03 &    0.07 &           &  -0.30 &   0.24 &    -0.01 &   0.07 &    0.07 &    0.25 &    0.02 &    0.08 &    0.09 &    0.03 &    0.02 &    0.22 &        \\   
              &                &  0.06 &           0.19 &           0.10 &           0.04 &           0.05 &           0.05 &                       &    0.15 &           0.17 &           0.19 &           0.10 &           0.12 &           0.09 &           0.07 &           0.10 &           0.09 &           0.05 &           0.05 &           0.06 &                       \\  
67620 &   SWODs &      -0.11 &          &  -0.12 &   0.02 &    -0.03 &   0.00 &    -0.07 &   0.00 &    -0.08 &   -0.06 &   0.00 &    -0.04 &   -0.03 &   0.06 &    0.05 &    0.15 &    -0.01 &   -0.02 &          &  -0.02 \\ 
              &                &  0.08 &                       &    0.03 &           0.04 &           0.13 &           0.02 &           0.09 &           0.05 &           0.04 &           0.05 &           0.04 &           0.05 &           0.03 &           0.04 &           0.08 &           0.07 &           0.07 &           0.02 &                       &    0.18 \\         
68184 &   SWODs &      0.97 &    0.34 &    0.29 &    0.14 &    0.42 &    0.31 &    0.88 &    0.11 &    0.62 &    0.28 &    0.36 &    0.30 &    0.52 &    0.23 &    0.27 &    0.41 &    0.33 &    0.26 &    1.10 &    0.59 \\  
              &                &  0.07 &           0.22 &           0.10 &           0.04 &           0.07 &           0.05 &           0.06 &           0.09 &           0.22 &           0.09 &           0.12 &           0.11 &           0.10 &           0.08 &           0.10 &           0.11 &           0.06 &           0.05 &           0.17 &           0.29 \\         
68593 &   SWDs &       -0.08 &   0.04 &    -0.04 &   -0.04 &   -0.13 &   -0.03 &   -0.23 &   0.03 &    0.23 &    -0.09 &   -0.05 &   -0.03 &   -0.07 &   0.00 &    0.01 &    -0.09 &   -0.06 &   -0.07 &   -0.34 &   -0.13 \\ 
              &                &  0.04 &           0.04 &           0.06 &           0.06 &           0.06 &           0.01 &           0.12 &           0.04 &           0.03 &           0.05 &           0.05 &           0.04 &           0.05 &           0.04 &           0.08 &           0.06 &           0.12 &           0.02 &           0.17 &           0.03 \\         
68682 &   SWODs &      0.27 &    -0.09 &   0.01 &    0.09 &    -0.12 &   0.03 &    0.37 &    0.01 &    0.26 &    0.02 &    0.08 &    0.08 &    0.13 &    0.05 &    0.05 &    0.12 &    0.04 &    0.03 &    0.09 &    0.20 \\  
              &                &  0.12 &           0.06 &           0.04 &           0.05 &           0.16 &           0.02 &           0.03 &           0.06 &           0.17 &           0.05 &           0.05 &           0.13 &           0.05 &           0.06 &           0.08 &           0.08 &           0.09 &           0.02 &           0.11 &           0.18 \\         
69090 &   SWODs &      -0.58 &          &  -0.11 &   -0.18 &   -0.17 &   -0.17 &   -0.37 &   -0.13 &   -0.16 &   -0.25 &   -0.23 &   -0.22 &   -0.29 &   -0.19 &   -0.13 &   -0.25 &   -0.31 &   -0.22 &          &  -0.25 \\ 
              &                &  0.02 &                       &    0.07 &           0.03 &           0.04 &           0.01 &           0.11 &           0.04 &           0.02 &           0.05 &           0.03 &           0.04 &           0.05 &           0.03 &           0.05 &           0.04 &           0.04 &           0.02 &                       &    0.12 \\         
69965 &   SWODs &      -0.32 &          &  -0.40 &   -0.59 &          &  -0.58 &          &  -0.59 &          &  -0.76 &   -0.63 &   -0.71 &   -0.83 &   -0.72 &   -0.68 &   -0.81 &   -0.32 &   -0.69 &          &  -0.72 \\ 
              &                &  0.08 &                       &    0.06 &           0.09 &                       &    0.02 &                       &    0.04 &                       &    0.06 &           0.03 &           0.04 &           0.08 &           0.04 &           0.05 &           0.07 &           0.02 &           0.04 &                       &    0.08 \\         
70319 &   SWODs &      0.10 &    -0.21 &   -0.27 &   -0.17 &   -0.29 &   -0.26 &   -0.14 &   -0.26 &   0.19 &    0.01 &    -0.25 &   -0.10 &   -0.27 &   -0.15 &   -0.06 &   -0.10 &   -0.22 &   -0.37 &          &  -0.22 \\ 
              &                &  0.17 &           0.11 &           0.10 &           0.04 &           0.03 &           0.04 &           0.03 &           0.05 &           0.03 &           0.28 &           0.04 &           0.10 &           0.07 &           0.09 &           0.06 &           0.14 &           0.08 &           0.04 &                       &    0.06 \\         
70857 &   SWODs &      0.24 &    -0.08 &   -0.03 &   -0.02 &   0.06 &    -0.06 &   0.01 &    -0.09 &   -0.06 &   -0.14 &   -0.04 &   -0.01 &   -0.02 &   -0.02 &   -0.03 &   0.10 &    -0.09 &   -0.08 &   -0.05 &   0.06 \\  
              &                &  0.13 &           0.10 &           0.04 &           0.03 &           0.08 &           0.02 &           0.04 &           0.05 &           0.08 &           0.07 &           0.05 &           0.09 &           0.04 &           0.05 &           0.10 &           0.08 &           0.05 &           0.02 &           0.07 &           0.19 \\         
71181 &   SWDs &       0.94 &    -0.34 &   0.06 &    -0.24 &   0.17 &    0.02 &           &  -0.11 &   0.05 &    -0.18 &   0.08 &    -0.10 &   0.28 &    0.02 &    -0.17 &   -0.15 &   0.06 &    -0.05 &   0.07 &    0.18 \\  
              &                &  0.05 &           0.06 &           0.12 &           0.03 &           0.07 &           0.04 &                       &    0.09 &           0.14 &           0.07 &           0.07 &           0.09 &           0.08 &           0.08 &           0.12 &           0.27 &           0.03 &           0.04 &           0.07 &           0.17 \\         
71395 &   SWDPs &      0.68 &    0.08 &    0.14 &    -0.10 &   0.19 &    0.11 &           &  -0.05 &   0.09 &    -0.12 &   0.03 &    0.02 &    0.29 &    0.07 &    -0.01 &   0.24 &    0.06 &    0.01 &    0.09 &    0.28 \\  
              &                &  0.06 &           0.11 &           0.05 &           0.04 &           0.05 &           0.04 &                       &    0.08 &           0.12 &           0.09 &           0.09 &           0.08 &           0.10 &           0.07 &           0.06 &           0.07 &           0.05 &           0.05 &           0.19 &           0.27 \\         
71681 &   Low-mass &   0.29 &    0.32 &    0.37 &    0.30 &    0.38 &    0.27 &    0.29 &    0.10 &    0.34 &    0.23 &    0.29 &    0.26 &    0.37 &    0.26 &    0.28 &    0.49 &    0.30 &    0.26 &           &  0.24 \\  
              &                &  0.04 &           0.19 &           0.06 &           0.03 &           0.02 &           0.02 &           0.11 &           0.06 &           0.11 &           0.05 &           0.06 &           0.07 &           0.05 &           0.05 &           0.04 &           0.10 &           0.04 &           0.03 &                       &    0.09 \\         
71683 &   SWODs &      0.25 &    0.13 &    0.27 &    0.31 &    0.25 &    0.28 &    0.20 &    0.18 &    0.20 &    0.22 &    0.22 &    0.22 &    0.23 &    0.20 &    0.41 &    0.34 &    0.22 &    0.25 &    0.49 &    0.24 \\  
              &                &  0.07 &           0.04 &           0.06 &           0.03 &           0.02 &           0.02 &           0.05 &           0.04 &           0.05 &           0.05 &           0.03 &           0.05 &           0.04 &           0.03 &           0.21 &           0.05 &           0.04 &           0.02 &           0.05 &           0.07 \\         
71743 &   SWODs &      0.00 &    -0.16 &   -0.01 &   0.04 &    0.14 &    0.01 &    -0.06 &   0.20 &    0.14 &    0.16 &    0.24 &           &  0.20 &    0.17 &           &         &  0.03 &    0.03 &    -0.05 &   1.14 \\  
              &                &  0.15 &           0.13 &           0.04 &           0.03 &           0.03 &           0.02 &           0.03 &           0.10 &           0.03 &           0.07 &           0.06 &                       &    0.04 &           0.05 &                       &                &    0.04 &           0.02 &           0.12 &           0.04 \\         
72339 &   SWDPs &      0.16 &    -0.01 &   0.02 &    0.13 &    0.04 &    0.03 &    0.02 &    -0.01 &   0.00 &    0.00 &    0.05 &    0.01 &    0.08 &    0.05 &    0.09 &    0.13 &    0.04 &    0.01 &    0.15 &    -0.04 \\ 
              &                &  0.03 &           0.12 &           0.02 &           0.07 &           0.02 &           0.02 &           0.03 &           0.05 &           0.05 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.06 &           0.05 &           0.05 &           0.02 &           0.06 &           0.06 \\         
72567 &   SWODs &      -0.17 &   0.04 &    -0.09 &   -0.13 &   -0.13 &   -0.07 &   -0.18 &   -0.05 &   -0.09 &   -0.24 &   -0.11 &   -0.18 &   -0.12 &   -0.04 &   0.03 &    -0.07 &   -0.27 &   -0.14 &   -0.33 &   -0.32 \\ 
              &                &  0.06 &           0.10 &           0.05 &           0.06 &           0.01 &           0.02 &           0.15 &           0.04 &           0.02 &           0.04 &           0.03 &           0.05 &           0.04 &           0.04 &           0.09 &           0.05 &           0.12 &           0.02 &           0.01 &           0.04 \\         
72848 &   SWDs &       0.73 &    0.02 &    0.00 &    0.00 &    0.07 &    0.10 &    0.19 &    0.00 &    0.02 &    0.13 &    0.09 &    0.10 &    0.14 &    0.11 &    0.16 &    0.18 &    0.16 &    0.07 &    0.29 &    0.00 \\  
              &                &  0.30 &           0.14 &           0.06 &           0.03 &           0.04 &           0.02 &           0.03 &           0.05 &           0.06 &           0.10 &           0.05 &           0.06 &           0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &           0.03 &           0.07 \\         
73100 &   SWDs &       -0.08 &   -0.01 &   0.07 &    0.02 &           &  0.07 &    -0.09 &   0.10 &           &  -0.02 &   0.02 &    0.01 &    0.12 &    0.02 &    -0.05 &   0.03 &    -0.01 &   0.00 &    -0.33 &   -0.15 \\ 
              &                &  0.07 &           0.03 &           0.13 &           0.14 &                       &    0.01 &           0.19 &           0.05 &                       &    0.09 &           0.04 &           0.06 &           0.11 &           0.07 &           0.06 &           0.05 &           0.04 &           0.03 &           0.03 &           0.04 \\         
73869 &   SWDs &              &  -0.10 &   -0.20 &   -0.21 &          &  -0.21 &   -0.32 &   -0.25 &   0.02 &    -0.36 &   -0.21 &   -0.22 &   -0.15 &   -0.19 &   -0.05 &   -0.21 &   -0.11 &   -0.26 &   -0.49 &   -0.34 \\ 
              &                &              &    0.04 &           0.06 &           0.07 &                       &    0.04 &           0.03 &           0.08 &           0.03 &           0.12 &           0.05 &           0.06 &           0.05 &           0.05 &           0.08 &           0.07 &           0.10 &           0.05 &           0.02 &           0.12 \\         
74702 &   SWDs &              &  -0.03 &   -0.26 &   -0.10 &   -0.09 &   -0.10 &          &  -0.13 &   -0.16 &   -0.20 &   -0.09 &   -0.09 &   -0.04 &   -0.06 &   -0.03 &   -0.07 &   -0.11 &   -0.15 &   -0.18 &   0.03 \\  
              &                &              &    0.11 &           0.07 &           0.04 &           0.02 &           0.01 &                       &    0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &           0.03 &           0.26 \\         
74975 &   SWDs &       -0.10 &   -0.05 &   -0.02 &   -0.02 &   -0.03 &   0.00 &    -0.06 &   0.03 &    0.13 &    -0.12 &   -0.06 &   -0.07 &   -0.06 &   -0.04 &   -0.04 &   -0.08 &   -0.11 &   -0.06 &   -0.20 &   -0.11 \\ 
              &                &  0.05 &           0.03 &           0.02 &           0.07 &           0.02 &           0.01 &           0.15 &           0.05 &           0.02 &           0.05 &           0.03 &           0.04 &           0.04 &           0.04 &           0.07 &           0.05 &           0.03 &           0.02 &           0.12 &           0.11 \\         
75458 &   SWDPs$^{\dag}$ &            &  0.25 &    0.40 &    0.34 &    0.38 &    0.35 &    0.54 &    0.16 &    0.39 &    0.26 &    0.26 &    0.15 &    0.43 &    0.19 &    0.18 &    0.78 &    0.33 &    0.25 &           &  0.92 \\  
              &                &              &    0.30 &           0.06 &           0.04 &           0.04 &           0.05 &           0.29 &           0.07 &           0.30 &           0.07 &           0.09 &           0.13 &           0.08 &           0.06 &           0.08 &           0.13 &           0.07 &           0.04 &                       &    0.29 \\         
76375 &   SWDs &       0.48 &    0.24 &    0.46 &    0.35 &    0.47 &    0.37 &    0.49 &    0.15 &    0.56 &    0.32 &    0.40 &    0.39 &    0.51 &    0.36 &    0.31 &    0.68 &    0.39 &    0.39 &           &  0.24 \\  
              &                &  0.05 &           0.12 &           0.05 &           0.03 &           0.04 &           0.03 &           0.09 &           0.09 &           0.18 &           0.08 &           0.08 &           0.11 &           0.07 &           0.06 &           0.09 &           0.11 &           0.05 &           0.04 &                       &    0.17 \\         
76635 &   SWDs &       -0.03 &   0.01 &    0.14 &    0.06 &    0.03 &    0.09 &    -0.06 &   0.06 &    0.06 &    0.06 &    0.02 &    0.00 &    0.11 &    0.04 &    0.05 &    0.11 &    -0.10 &   0.05 &           &  -0.01 \\ 
              &                &  0.06 &           0.04 &           0.04 &           0.07 &           0.01 &           0.01 &           0.04 &           0.05 &           0.02 &           0.10 &           0.03 &           0.04 &           0.05 &           0.03 &           0.05 &           0.04 &           0.03 &           0.02 &                       &    0.05 \\         
77052 &   SWODs &      -0.04 &   0.00 &    0.00 &    0.09 &    0.27 &    0.09 &    0.12 &    0.07 &    0.00 &    0.07 &    0.12 &    0.16 &    0.11 &    0.13 &    0.01 &    0.16 &    0.01 &    0.06 &    -0.20 &   -0.18 \\ 
              &                &  0.11 &           0.09 &           0.04 &           0.04 &           0.19 &           0.02 &           0.02 &           0.05 &           0.05 &           0.05 &           0.04 &           0.10 &           0.03 &           0.04 &           0.10 &           0.06 &           0.05 &           0.02 &           0.09 &           0.05 \\         
77372 &   SWODs &      -0.33 &          &  0.29 &    0.01 &    0.01 &    0.06 &    -0.01 &   0.14 &           &  -0.05 &   0.11 &    0.00 &    0.37 &    0.10 &    0.10 &    0.04 &    0.23 &    0.05 &           &  0.06 \\  
              &                &  0.02 &                       &    0.10 &           0.07 &           0.01 &           0.03 &           0.27 &           0.07 &                       &    0.06 &           0.04 &           0.05 &           0.08 &           0.04 &           0.11 &           0.04 &           0.05 &           0.03 &                       &    0.17 \\         
77408 &   SWODs &      0.35 &    0.03 &    -0.18 &   -0.11 &   0.10 &    -0.05 &   0.22 &    -0.06 &   -0.12 &   -0.01 &   -0.04 &   -0.04 &   0.06 &    0.00 &    -0.01 &   -0.18 &   -0.10 &   -0.12 &   0.14 &    -0.02 \\ 
              &                &  0.21 &           0.06 &           0.04 &           0.04 &           0.14 &           0.02 &           0.08 &           0.06 &           0.07 &           0.11 &           0.05 &           0.08 &           0.06 &           0.06 &           0.06 &           0.13 &           0.04 &           0.03 &           0.21 &           0.11 \\         
77760 &   SWODs &      -0.19 &          &  -0.49 &   -0.45 &   -0.30 &   -0.46 &   -0.45 &   -0.44 &   0.39 &    -0.69 &   -0.51 &   -0.46 &   -0.38 &   -0.45 &   -0.63 &   -0.71 &   -0.69 &   -0.64 &   -0.92 &   -0.47 \\ 
              &                &  0.06 &                       &    0.06 &           0.10 &           0.02 &           0.03 &           0.12 &           0.07 &           0.03 &           0.07 &           0.06 &           0.14 &           0.11 &           0.12 &           0.06 &           0.13 &           0.02 &           0.03 &           0.25 &           0.11 \\         
77801 &   SWODs &      -0.13 &          &  -0.45 &   -0.31 &   -0.39 &   -0.37 &   -0.24 &   -0.37 &          &  -0.50 &   -0.39 &   -0.39 &   -0.43 &   -0.44 &   -0.29 &   -0.60 &   -0.51 &   -0.49 &          &  -0.41 \\ 
              &                &  0.03 &                       &    0.04 &           0.10 &           0.02 &           0.01 &           0.14 &           0.05 &                       &    0.05 &           0.03 &           0.04 &           0.04 &           0.04 &           0.13 &           0.05 &           0.13 &           0.02 &                       &    0.07 \\         
78072 &   SWODs &      -0.22 &   -0.22 &   -0.15 &   -0.23 &          &  -0.19 &   -0.34 &   -0.29 &          &  -0.47 &   -0.22 &   -0.37 &   -0.15 &   -0.28 &   -0.41 &   -0.23 &          &  -0.30 &   -0.53 &   -0.39 \\ 
              &                &  0.04 &           0.03 &           0.13 &           0.12 &                       &    0.02 &           0.13 &           0.06 &                       &    0.16 &           0.04 &           0.07 &           0.02 &           0.04 &           0.10 &           0.08 &                       &    0.03 &           0.01 &           0.04 \\         
78459 &   SWODs &      -0.08 &   -0.01 &   -0.23 &   -0.13 &   0.01 &    -0.19 &   -0.12 &   -0.15 &          &  -0.31 &   -0.20 &   -0.14 &   -0.27 &   -0.30 &   -0.32 &   -0.37 &   -0.29 &   -0.32 &   -0.39 &   -0.32 \\ 
              &                &  0.16 &           0.09 &           0.05 &           0.10 &           0.04 &           0.01 &           0.24 &           0.05 &                       &    0.05 &           0.04 &           0.12 &           0.05 &           0.04 &           0.09 &           0.05 &           0.12 &           0.02 &           0.08 &           0.05 \\         
78775 &   SWODs &             &         &  -0.65 &   -0.36 &   -0.32 &   -0.49 &          &  -0.44 &   -0.41 &   -0.69 &   -0.35 &   -0.48 &   -0.46 &   -0.55 &   -0.69 &   -0.63 &   -0.67 &   -0.67 &   -1.21 &   -0.49 \\ 
              &                &              &                &    0.06 &           0.11 &           0.05 &           0.02 &                       &    0.07 &           0.04 &           0.06 &           0.06 &           0.05 &           0.05 &           0.06 &           0.04 &           0.19 &           0.06 &           0.03 &           0.02 &           0.03 \\         
79248 &   Cool &              &  0.31 &    0.65 &    0.42 &    0.55 &    0.58 &    0.53 &    0.29 &    0.57 &    0.56 &    0.50 &    0.68 &    0.75 &    0.43 &    0.55 &    0.73 &    0.62 &    0.54 &           &  0.43 \\  
              &                &              &    0.05 &           0.11 &           0.03 &           0.10 &           0.03 &           0.09 &           0.06 &           0.13 &           0.07 &           0.05 &           0.22 &           0.10 &           0.06 &           0.05 &           0.26 &           0.04 &           0.03 &                       &    0.03 \\         
79492 &   SWDs &       0.09 &    0.11 &    -0.06 &   0.11 &    0.14 &    0.07 &    0.12 &    0.07 &    0.19 &    0.10 &    0.20 &    0.19 &    0.16 &    0.13 &    0.19 &    0.15 &    0.12 &    0.08 &    -0.01 &   0.26 \\  
              &                &  0.08 &           0.25 &           0.09 &           0.11 &           0.08 &           0.03 &           0.03 &           0.05 &           0.05 &           0.05 &           0.05 &           0.12 &           0.04 &           0.04 &           0.09 &           0.05 &           0.05 &           0.03 &           0.13 &           0.22 \\         
79672 &   SWODs &      0.00 &    0.05 &    0.02 &    0.21 &    0.04 &    0.03 &    0.00 &    0.04 &    0.01 &    0.00 &    0.05 &    0.06 &    0.17 &    0.05 &    0.26 &    0.05 &    0.03 &    0.04 &    0.11 &    -0.03 \\ 
              &                &  0.08 &           0.09 &           0.02 &           0.19 &           0.02 &           0.01 &           0.13 &           0.04 &           0.04 &           0.04 &           0.03 &           0.04 &           0.14 &           0.03 &           0.17 &           0.04 &           0.05 &           0.02 &           0.19 &           0.09 \\         
80337 &   Cool &       0.09 &    0.04 &    -0.12 &   -0.02 &   0.02 &    0.00 &    -0.11 &   0.11 &    0.00 &    -0.05 &   0.05 &    0.05 &    0.06 &    0.08 &    0.03 &    -0.04 &   -0.09 &   -0.02 &   -0.38 &   -0.18 \\ 
              &                &  0.29 &           0.09 &           0.03 &           0.04 &           0.01 &           0.02 &           0.13 &           0.05 &           0.02 &           0.05 &           0.03 &           0.05 &           0.06 &           0.04 &           0.05 &           0.04 &           0.03 &           0.02 &           0.05 &           0.15 \\         
80725 &   SWODs &             &  0.01 &    -0.49 &   -0.34 &   -0.31 &   -0.27 &          &  -0.39 &   -0.24 &   -0.30 &   -0.25 &   -0.30 &   -0.20 &   -0.34 &   -0.25 &   -0.38 &   -0.24 &   -0.39 &   -0.71 &   -0.19 \\ 
              &                &              &    0.05 &           0.08 &           0.08 &           0.06 &           0.03 &                       &    0.06 &           0.08 &           0.10 &           0.09 &           0.07 &           0.08 &           0.06 &           0.06 &           0.09 &           0.03 &           0.04 &           0.10 &           0.05 \\         
80838 &   Hot &        0.08 &           &  0.54 &    0.27 &    0.45 &    0.40 &    0.01 &    0.37 &    0.78 &    0.76 &    0.52 &    0.53 &    0.58 &    0.48 &    0.82 &    0.70 &    0.58 &    0.48 &           &  0.58 \\  
              &                &  0.10 &                       &    0.02 &           0.04 &           0.14 &           0.02 &           0.23 &           0.06 &           0.22 &           0.06 &           0.04 &           0.06 &           0.06 &           0.05 &           0.14 &           0.07 &           0.02 &           0.03 &                       &    0.22 \\         
80902 &   SWDPs &      -0.22 &   -0.06 &   -0.15 &   -0.04 &   -0.20 &   -0.13 &   -0.10 &   -0.06 &   -0.23 &   -0.23 &   -0.14 &   -0.13 &   -0.17 &   -0.06 &   -0.07 &   -0.17 &   -0.30 &   -0.17 &   -0.45 &   -0.24 \\ 
              &                &  0.02 &           0.04 &           0.03 &           0.06 &           0.02 &           0.01 &           0.19 &           0.05 &           0.02 &           0.05 &           0.03 &           0.04 &           0.04 &           0.03 &           0.06 &           0.04 &           0.05 &           0.02 &           0.05 &           0.07 \\         
81300 &   SWODs &      0.09 &           &  0.03 &    0.10 &    0.08 &    0.07 &           &  0.01 &    0.03 &    0.00 &    0.11 &    0.05 &    0.12 &    0.08 &    0.08 &    0.21 &    0.04 &    0.04 &    0.31 &    0.12 \\  
              &                &  0.14 &                       &    0.04 &           0.04 &           0.04 &           0.02 &                       &    0.06 &           0.06 &           0.05 &           0.05 &           0.06 &           0.04 &           0.04 &           0.06 &           0.06 &           0.05 &           0.02 &           0.13 &           0.17 \\         
81800 &   SWDs &       -0.18 &   -0.06 &   -0.06 &   -0.02 &   -0.12 &   -0.03 &   -0.06 &   -0.01 &   -0.09 &   -0.15 &   -0.08 &   -0.11 &   -0.09 &   -0.06 &   -0.01 &   -0.07 &   -0.27 &   -0.09 &   -0.36 &   -0.16 \\ 
              &                &  0.06 &           0.03 &           0.03 &           0.04 &           0.02 &           0.01 &           0.14 &           0.05 &           0.02 &           0.04 &           0.03 &           0.04 &           0.04 &           0.03 &           0.06 &           0.05 &           0.03 &           0.02 &           0.10 &           0.09 \\         
82588 &   SWODs &      0.16 &    -0.04 &   -0.15 &   -0.05 &   0.09 &    0.00 &    0.25 &    -0.05 &   -0.10 &   -0.10 &   -0.01 &   -0.05 &   0.07 &    -0.02 &   0.01 &    0.00 &    -0.01 &   -0.09 &          &  -0.09 \\ 
              &                &  0.09 &           0.05 &           0.04 &           0.07 &           0.13 &           0.02 &           0.05 &           0.06 &           0.04 &           0.09 &           0.05 &           0.08 &           0.05 &           0.06 &           0.05 &           0.06 &           0.08 &           0.03 &                       &    0.17 \\         
82860 &   SWODs &      -0.25 &          &  -0.09 &   -0.17 &          &  -0.06 &   -0.11 &   -0.05 &          &  -0.24 &   -0.07 &   -0.16 &   0.15 &    -0.08 &   -0.04 &   -0.14 &          &  -0.15 &          &  -0.18 \\ 
              &                &  0.09 &                       &    0.11 &           0.10 &                       &    0.01 &           0.20 &           0.05 &                       &    0.05 &           0.06 &           0.05 &           0.23 &           0.04 &           0.06 &           0.06 &                       &    0.03 &                       &    0.04 \\         
83389 &   Cool &       0.11 &           &  -0.23 &   -0.01 &   -0.10 &   -0.11 &   -0.07 &   -0.12 &   -0.13 &   -0.14 &   -0.06 &   -0.12 &   -0.09 &   -0.09 &   -0.13 &   0.00 &    -0.11 &   -0.14 &          &  -0.01 \\ 
              &                &  0.03 &                       &    0.11 &           0.06 &           0.02 &           0.02 &           0.03 &           0.05 &           0.03 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &                       &    0.07 \\         
84862 &   SWODs &      -0.12 &          &  -0.30 &   -0.07 &   -0.10 &   -0.18 &   -0.07 &   -0.19 &   -0.31 &   -0.25 &   -0.12 &   -0.13 &   -0.28 &   -0.38 &   -0.28 &   -0.61 &   -0.27 &   -0.37 &          &  -0.20 \\ 
              &                &  0.07 &                       &    0.02 &           0.10 &           0.02 &           0.02 &           0.12 &           0.05 &           0.03 &           0.05 &           0.04 &           0.04 &           0.04 &           0.04 &           0.07 &           0.07 &           0.05 &           0.02 &                       &    0.13 \\         
85235 &   SWDs &       -0.07 &   -0.29 &   -0.45 &   -0.29 &   -0.30 &   -0.38 &          &  -0.38 &   -0.41 &   -0.51 &   -0.33 &   -0.37 &   -0.37 &   -0.41 &   -0.41 &   -0.50 &   -0.37 &   -0.46 &   -0.49 &   -0.40 \\ 
              &                &  0.03 &           0.09 &           0.03 &           0.08 &           0.03 &           0.02 &                       &    0.05 &           0.04 &           0.05 &           0.06 &           0.05 &           0.05 &           0.04 &           0.05 &           0.05 &           0.04 &           0.02 &           0.02 &           0.05 \\         
86036 &   SWODs &      -0.07 &   -0.03 &   -0.04 &   0.03 &    0.03 &    0.00 &    -0.06 &   0.13 &    0.00 &    -0.11 &   0.03 &    -0.04 &   0.04 &    0.03 &    0.13 &    -0.02 &   0.05 &    -0.05 &   -0.37 &   -0.09 \\ 
              &                &  0.04 &           0.03 &           0.03 &           0.09 &           0.01 &           0.01 &           0.11 &           0.05 &           0.02 &           0.05 &           0.03 &           0.05 &           0.04 &           0.03 &           0.12 &           0.04 &           0.12 &           0.02 &           0.04 &           0.12 \\         
86796$^{\star}$ &   Low-mass &   0.16 &    0.16 &    0.38 &    0.29 &    0.32 &    0.30 &    0.26 &    0.18 &    0.19 &    0.27 &    0.24 &    0.25 &    0.27 &    0.22 &    0.46 &    0.55 &    0.27 &    0.27 &    0.53 &    0.34 \\  
              &                &  0.09 &           0.06 &           0.04 &           0.07 &           0.02 &           0.01 &           0.08 &           0.05 &           0.05 &           0.05 &           0.03 &           0.05 &           0.03 &           0.03 &           0.21 &           0.08 &           0.05 &           0.02 &           0.14 &           0.20 \\         
88601 &   SWODs &      0.22 &    0.04 &    -0.02 &   0.14 &    0.08 &    0.10 &    0.19 &    0.02 &    0.03 &    0.00 &    0.09 &    -0.01 &   0.11 &    0.05 &    0.10 &    0.18 &    0.05 &    0.04 &    0.28 &    0.19 \\  
              &                &  0.04 &           0.09 &           0.06 &           0.03 &           0.04 &           0.01 &           0.07 &           0.05 &           0.07 &           0.06 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.04 &           0.02 &           0.04 &           0.15 \\         
88745 &   SWDs &       -0.44 &          &  -0.50 &   -0.48 &   -0.40 &   -0.51 &   -0.39 &   -0.45 &          &  -0.67 &   -0.53 &   -0.53 &   -0.47 &   -0.62 &   -0.56 &   -0.76 &          &  -0.62 &          &  -0.70 \\ 
              &                &  0.08 &                       &    0.06 &           0.09 &           0.01 &           0.01 &           0.02 &           0.04 &                       &    0.05 &           0.03 &           0.04 &           0.03 &           0.04 &           0.07 &           0.07 &                       &    0.02 &                       &    0.04 \\         
88972 &   SWODs &      0.22 &    0.00 &    -0.30 &   -0.03 &   0.06 &    -0.07 &          &  -0.18 &   0.01 &    -0.17 &   0.07 &    -0.06 &   0.04 &    -0.14 &   -0.11 &   -0.14 &   -0.14 &   -0.16 &   0.13 &    0.00 \\  
              &                &  0.05 &           0.09 &           0.19 &           0.04 &           0.05 &           0.02 &                       &    0.07 &           0.12 &           0.07 &           0.09 &           0.07 &           0.08 &           0.06 &           0.07 &           0.07 &           0.08 &           0.04 &           0.07 &           0.07 \\         
89042 &   SWODs &      -0.34 &   -0.05 &   -0.07 &   -0.07 &   -0.06 &   -0.07 &   -0.08 &   -0.10 &   -0.12 &   -0.16 &   -0.12 &   -0.13 &   -0.17 &   -0.14 &   -0.08 &   -0.13 &   -0.18 &   -0.16 &   -0.35 &   -0.16 \\ 
              &                &  0.15 &           0.05 &           0.04 &           0.05 &           0.01 &           0.01 &           0.13 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.03 &           0.03 &           0.07 &           0.05 &           0.05 &           0.02 &           0.09 &           0.11 \\         
90485 &   Cool &       -0.01 &          &  0.17 &    0.03 &    0.03 &    0.10 &    0.02 &    0.08 &    0.03 &    -0.04 &   -0.01 &   -0.01 &   0.03 &    0.00 &    0.08 &    0.02 &    -0.21 &   0.02 &    -0.19 &   -0.05 \\ 
              &                &  0.07 &                       &    0.07 &           0.08 &           0.01 &           0.01 &           0.20 &           0.05 &           0.02 &           0.05 &           0.03 &           0.04 &           0.05 &           0.04 &           0.06 &           0.05 &           0.02 &           0.02 &           0.01 &           0.08 \\         
91438 &   SWODs &      -0.10 &   -0.21 &   -0.29 &   -0.13 &   -0.20 &   -0.22 &   -0.03 &   -0.21 &   -0.23 &   -0.22 &   -0.19 &   -0.25 &   -0.26 &   -0.27 &   -0.18 &   -0.29 &   -0.29 &   -0.30 &   -0.28 &   -0.37 \\ 
              &                &  0.03 &           0.09 &           0.03 &           0.08 &           0.02 &           0.02 &           0.13 &           0.04 &           0.07 &           0.10 &           0.05 &           0.05 &           0.04 &           0.04 &           0.09 &           0.06 &           0.06 &           0.02 &           0.04 &           0.11 \\         
92043 &   SWDs &       -0.19 &   -0.29 &   -0.10 &   -0.33 &          &  -0.17 &   -0.52 &   -0.21 &          &  -0.26 &   -0.39 &   -0.53 &          &  -0.24 &   -0.39 &   -0.31 &          &  -0.22 &          &  -0.38 \\ 
              &                &  0.13 &           0.03 &           0.22 &           0.19 &                       &    0.04 &           0.02 &           0.11 &                       &    0.05 &           0.09 &           0.13 &                       &    0.08 &           0.13 &           0.09 &                       &    0.05 &                       &    0.04 \\         
93017 &   Cool &       -0.02 &          &  -0.08 &   -0.13 &   0.10 &    -0.10 &   0.01 &    -0.01 &   0.29 &    -0.09 &   0.22 &           &  0.27 &    0.03 &           &         &  -0.07 &   -0.15 &          &  -0.09 \\ 
              &                &  0.07 &                       &    0.08 &           0.03 &           0.02 &           0.03 &           0.21 &           0.07 &           0.02 &           0.06 &           0.06 &                       &    0.09 &           0.11 &                       &                &    0.11 &           0.03 &                       &    0.04 \\         
93858 &   SWODs &      -0.03 &          &  0.11 &    0.15 &    0.12 &    0.11 &    0.07 &    0.05 &    0.00 &    0.02 &    0.06 &    0.07 &    0.11 &    0.11 &    0.12 &    0.19 &    0.02 &    0.09 &           &  0.20 \\  
              &                &  0.03 &                       &    0.04 &           0.04 &           0.03 &           0.02 &           0.10 &           0.05 &           0.03 &           0.05 &           0.04 &           0.04 &           0.08 &           0.04 &           0.06 &           0.05 &           0.04 &           0.02 &                       &    0.28 \\         
94050 &   SWDs &       0.40 &    0.10 &    -0.05 &   -0.18 &   0.10 &    0.03 &    0.08 &    -0.09 &   0.01 &    0.02 &    -0.10 &   -0.12 &   0.17 &    -0.04 &   0.14 &    0.09 &    0.00 &    -0.12 &   -0.26 &   0.23 \\  
              &                &  0.17 &           0.05 &           0.14 &           0.09 &           0.04 &           0.02 &           0.03 &           0.06 &           0.13 &           0.12 &           0.06 &           0.06 &           0.08 &           0.06 &           0.17 &           0.06 &           0.07 &           0.03 &           0.27 &           0.03 \\         
94346 &   SWODs &      0.27 &    0.10 &    0.06 &    0.06 &    0.14 &    0.13 &           &  0.13 &    0.09 &    -0.05 &   0.12 &    0.09 &    0.26 &    0.19 &    0.10 &    0.35 &    0.14 &    0.07 &    0.18 &    0.00 \\  
              &                &  0.03 &           0.10 &           0.09 &           0.03 &           0.02 &           0.02 &                       &    0.06 &           0.10 &           0.05 &           0.05 &           0.10 &           0.05 &           0.06 &           0.05 &           0.05 &           0.02 &           0.02 &           0.05 &           0.08 \\         
94858 &   SWDs &       -0.34 &   -0.17 &   -0.14 &   -0.26 &   -0.37 &   -0.18 &   -0.33 &   -0.19 &          &  -0.37 &   -0.28 &   -0.30 &   -0.27 &   -0.31 &   -0.28 &   -0.40 &          &  -0.33 &   -0.49 &   -0.40 \\ 
              &                &  0.05 &           0.03 &           0.10 &           0.09 &           0.01 &           0.01 &           0.20 &           0.05 &                       &    0.05 &           0.03 &           0.04 &           0.06 &           0.04 &           0.07 &           0.05 &                       &    0.02 &           0.01 &           0.06 \\         
95149 &   SWODs &      -0.09 &   0.00 &    -0.18 &   -0.14 &   -0.14 &   -0.10 &   -0.11 &   -0.15 &          &  -0.21 &   -0.19 &   -0.15 &   -0.13 &   -0.10 &   -0.10 &   0.03 &    -0.33 &   -0.23 &   -0.47 &   -0.10 \\ 
              &                &  0.06 &           0.06 &           0.11 &           0.16 &           0.01 &           0.02 &           0.24 &           0.06 &                       &    0.06 &           0.05 &           0.08 &           0.04 &           0.04 &           0.06 &           0.15 &           0.02 &           0.03 &           0.12 &           0.21 \\         
95319 &   SWODs &             &         &  0.27 &           &  0.25 &    0.19 &    0.24 &    0.12 &    0.21 &    0.18 &    0.26 &    0.18 &    0.28 &    0.19 &    0.19 &    0.55 &    0.23 &    0.20 &           &      \\   
              &                &              &                &    0.04 &                       &    0.02 &           0.01 &           0.03 &           0.06 &           0.05 &           0.05 &           0.05 &           0.06 &           0.04 &           0.04 &           0.04 &           0.06 &           0.05 &           0.03 &                       &                \\  
95740 &   Cool &       0.22 &           &  0.36 &    0.48 &    0.39 &    0.40 &    0.29 &    0.34 &    0.51 &    0.51 &    0.44 &    0.49 &    0.43 &    0.43 &    0.74 &    0.62 &    0.50 &    0.48 &           &  0.31 \\  
              &                &  0.09 &                       &    0.11 &           0.04 &           0.13 &           0.02 &           0.21 &           0.06 &           0.14 &           0.07 &           0.03 &           0.06 &           0.05 &           0.03 &           0.19 &           0.11 &           0.07 &           0.02 &                       &    0.09 \\         
96100 &   SWODs &      0.41 &    -0.14 &   -0.24 &   -0.17 &   -0.16 &   -0.18 &          &  -0.22 &   -0.26 &   -0.27 &   -0.13 &   -0.17 &   -0.13 &   -0.19 &   -0.12 &   -0.17 &   -0.21 &   -0.23 &   -0.19 &   -0.06 \\ 
              &                &  0.10 &           0.15 &           0.02 &           0.03 &           0.03 &           0.01 &                       &    0.05 &           0.06 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.05 &           0.04 &           0.02 &           0.03 &           0.16 \\         
96441 &   SWODs &      -0.24 &          &  0.03 &           &  -0.20 &   0.00 &    -0.35 &   0.02 &           &  -0.22 &   -0.06 &   -0.16 &   0.15 &    -0.06 &   0.02 &    -0.07 &   -0.11 &   -0.08 &          &  -0.47 \\ 
              &                &  0.02 &                       &    0.13 &                       &    0.01 &           0.02 &           0.16 &           0.05 &                       &    0.05 &           0.03 &           0.05 &           0.17 &           0.05 &           0.08 &           0.07 &           0.02 &           0.02 &                       &    0.21 \\         
96901 &   Cool &       -0.15 &          &  0.09 &           &  0.13 &    0.08 &    -0.01 &   0.05 &    0.11 &    0.06 &    0.09 &    0.03 &    0.08 &    0.06 &    0.05 &    0.17 &    0.06 &    0.06 &           &      \\   
              &                &  0.02 &                       &    0.02 &                       &    0.01 &           0.01 &           0.03 &           0.05 &           0.11 &           0.04 &           0.03 &           0.06 &           0.03 &           0.03 &           0.06 &           0.06 &           0.02 &           0.02 &                       &                \\  
97546 &   SWDPs &      -0.09 &   -0.05 &   0.05 &    0.00 &    -0.02 &   0.03 &    -0.09 &   0.01 &    0.01 &    -0.09 &   -0.05 &   -0.05 &   -0.04 &   -0.04 &   0.03 &    0.02 &    -0.17 &   -0.03 &   -0.24 &   -0.11 \\ 
              &                &  0.06 &           0.04 &           0.04 &           0.07 &           0.03 &           0.01 &           0.16 &           0.04 &           0.02 &           0.04 &           0.03 &           0.04 &           0.03 &           0.03 &           0.06 &           0.04 &           0.05 &           0.02 &           0.02 &           0.07 \\         
97675 &   SWODs &      -0.05 &   -0.01 &   0.13 &    0.09 &    0.08 &    0.10 &    -0.02 &   0.09 &    0.12 &    0.01 &    0.03 &    0.03 &    0.03 &    0.02 &    0.09 &    0.06 &    0.00 &    0.05 &    -0.16 &   -0.02 \\ 
              &                &  0.06 &           0.04 &           0.05 &           0.06 &           0.02 &           0.01 &           0.16 &           0.04 &           0.02 &           0.04 &           0.03 &           0.04 &           0.03 &           0.03 &           0.06 &           0.05 &           0.07 &           0.02 &           0.01 &           0.10 \\         
98767$^{\star}$ &   Low-mass &   0.40 &           &  0.25 &    0.35 &    0.32 &    0.26 &    0.14 &    0.14 &    0.22 &    0.29 &    0.26 &    0.27 &    0.28 &    0.21 &    0.26 &    0.45 &    0.28 &    0.21 &           &  0.23 \\  
              &                &  0.12 &                       &    0.03 &           0.04 &           0.02 &           0.02 &           0.03 &           0.05 &           0.04 &           0.04 &           0.04 &           0.09 &           0.04 &           0.04 &           0.05 &           0.08 &           0.04 &           0.02 &                       &    0.06 \\         
98819 &   SWODs &      0.01 &    0.04 &    0.05 &    -0.07 &   0.10 &    0.03 &    0.05 &    0.02 &    0.00 &    -0.05 &   0.09 &           &  0.13 &    0.10 &           &         &  0.21 &    0.06 &    0.27 &    -0.19 \\ 
              &                &  0.08 &           0.20 &           0.04 &           0.03 &           0.02 &           0.03 &           0.18 &           0.04 &           0.02 &           0.06 &           0.07 &                       &    0.05 &           0.04 &                       &                &    0.10 &           0.03 &           0.29 &           0.04 \\         
98959 &   Low-mass &          &         &  -0.24 &   -0.15 &   0.02 &    -0.24 &   -0.21 &   -0.22 &   -0.27 &   -0.34 &   -0.24 &   -0.25 &   -0.33 &   -0.28 &   -0.22 &   -0.41 &   -0.39 &   -0.34 &          &  -0.28 \\ 
              &                &              &                &    0.03 &           0.09 &           0.23 &           0.02 &           0.10 &           0.05 &           0.03 &           0.05 &           0.04 &           0.04 &           0.03 &           0.04 &           0.05 &           0.07 &           0.09 &           0.02 &                       &    0.10 \\         
99240 &   SWODs &      0.39 &    0.21 &    0.42 &    0.39 &    0.39 &    0.36 &    0.16 &    0.22 &    0.31 &    0.39 &    0.32 &    0.37 &    0.37 &    0.33 &    0.35 &    0.63 &    0.37 &    0.35 &           &  0.36 \\  
              &                &  0.09 &           0.08 &           0.05 &           0.06 &           0.02 &           0.02 &           0.17 &           0.05 &           0.07 &           0.05 &           0.04 &           0.07 &           0.04 &           0.04 &           0.07 &           0.10 &           0.04 &           0.02 &                       &    0.06 \\         
99316 &   SWDs &       -0.02 &   -0.03 &   -0.10 &   0.02 &    -0.01 &   -0.06 &          &  -0.16 &   -0.16 &   -0.21 &   -0.10 &   -0.18 &   0.00 &    -0.13 &   -0.12 &   -0.07 &   -0.08 &   -0.17 &   -0.01 &   -0.25 \\ 
              &                &  0.03 &           0.11 &           0.02 &           0.07 &           0.04 &           0.01 &                       &    0.05 &           0.05 &           0.06 &           0.06 &           0.06 &           0.04 &           0.06 &           0.04 &           0.07 &           0.04 &           0.03 &           0.06 &           0.09 \\         
99461 &   SWODs &             &  -0.19 &   -0.55 &   -0.39 &   -0.21 &   -0.34 &          &  -0.44 &   -0.27 &   -0.39 &   -0.19 &   -0.26 &   -0.23 &   -0.47 &   -0.42 &   -0.63 &   -0.35 &   -0.49 &   -0.47 &   -0.36 \\ 
              &                &              &    0.08 &           0.08 &           0.04 &           0.06 &           0.03 &                       &    0.07 &           0.12 &           0.07 &           0.10 &           0.08 &           0.10 &           0.07 &           0.09 &           0.08 &           0.05 &           0.05 &           0.15 &           0.07 \\         
99711 &   SWDPs &      0.38 &    0.15 &    -0.01 &   -0.07 &   0.12 &    0.02 &           &  -0.10 &   0.00 &    -0.10 &   0.01 &    -0.18 &   0.17 &    0.01 &    -0.10 &   0.13 &    0.02 &    -0.07 &   0.01 &    0.24 \\  
              &                &  0.03 &           0.11 &           0.09 &           0.03 &           0.07 &           0.03 &                       &    0.06 &           0.13 &           0.06 &           0.05 &           0.06 &           0.06 &           0.05 &           0.05 &           0.06 &           0.11 &           0.03 &           0.06 &           0.26 \\         
99825 &   Low-mass &   0.63 &    0.09 &    0.14 &    0.08 &    0.16 &    0.10 &    0.04 &    -0.09 &   0.10 &    0.06 &    0.13 &    0.05 &    0.18 &    -0.01 &   0.06 &    0.20 &    0.11 &    0.08 &    0.46 &    0.13 \\  
              &                &  0.04 &           0.18 &           0.05 &           0.03 &           0.04 &           0.03 &           0.04 &           0.06 &           0.11 &           0.05 &           0.07 &           0.07 &           0.07 &           0.06 &           0.06 &           0.07 &           0.07 &           0.04 &           0.11 &           0.05 \\         
101983 &  SWODs &      -0.47 &          &  -0.30 &   -0.35 &   -0.46 &   -0.36 &   -0.56 &   -0.33 &          &  -0.48 &   -0.40 &   -0.40 &   -0.46 &   -0.44 &   -0.39 &   -0.52 &   -0.71 &   -0.45 &          &  -0.49 \\ 
              &                &  0.02 &                       &    0.07 &           0.08 &           0.09 &           0.03 &           0.07 &           0.04 &                       &    0.05 &           0.03 &           0.04 &           0.05 &           0.04 &           0.06 &           0.04 &           0.02 &           0.02 &                       &    0.04 \\         
101997 &  SWODs &      0.26 &           &  -0.32 &   -0.02 &   -0.15 &   -0.27 &          &  -0.28 &   -0.44 &   -0.29 &   -0.20 &          &  -0.25 &   -0.25 &          &         &  -0.20 &   -0.28 &          &  -0.25 \\ 
              &                &  0.21 &                       &    0.07 &           0.03 &           0.05 &           0.03 &                       &    0.05 &           0.03 &           0.07 &           0.05 &                       &    0.05 &           0.05 &                       &                &    0.05 &           0.03 &                       &    0.03 \\         
103389 &  SWDs &       -0.18 &   -0.17 &   -0.17 &   -0.27 &          &  -0.17 &   -0.44 &   -0.12 &          &  -0.29 &   -0.18 &   -0.27 &   0.01 &    -0.04 &   -0.23 &   -0.17 &          &  -0.23 &          &  -0.39 \\ 
              &                &  0.08 &           0.03 &           0.13 &           0.15 &                       &    0.04 &           0.11 &           0.06 &                       &    0.05 &           0.08 &           0.05 &           0.02 &           0.08 &           0.09 &           0.05 &                       &    0.04 &                       &    0.06 \\         
104239 &  SWDs &       0.70 &    0.18 &    -0.04 &   0.09 &    0.14 &    0.04 &           &  -0.07 &   -0.09 &   0.04 &    0.03 &    0.03 &    0.23 &    0.02 &    -0.03 &   0.14 &    0.04 &    -0.03 &          &  0.19 \\  
              &                &  0.03 &           0.20 &           0.07 &           0.03 &           0.17 &           0.02 &                       &    0.05 &           0.12 &           0.11 &           0.06 &           0.09 &           0.10 &           0.05 &           0.08 &           0.05 &           0.02 &           0.03 &                       &    0.24 \\         
104903 &  SWDPs &      0.06 &    0.12 &    0.29 &    0.29 &    0.27 &    0.27 &    0.24 &    0.21 &    0.26 &    0.29 &    0.25 &    0.29 &    0.31 &    0.28 &    0.30 &    0.42 &    0.29 &    0.29 &    0.35 &    0.23 \\  
              &                &  0.04 &           0.09 &           0.02 &           0.04 &           0.02 &           0.01 &           0.24 &           0.04 &           0.05 &           0.05 &           0.04 &           0.05 &           0.03 &           0.04 &           0.05 &           0.05 &           0.07 &           0.02 &           0.09 &           0.04 \\         
105312 &  SWODs &      -0.05 &   -0.15 &   -0.27 &   -0.20 &   -0.14 &   -0.24 &   -0.20 &   -0.23 &   -0.19 &   -0.36 &   -0.21 &   -0.27 &   -0.20 &   -0.29 &   -0.30 &   -0.31 &   -0.36 &   -0.34 &   -0.31 &   -0.32 \\ 
              &                &  0.03 &           0.06 &           0.02 &           0.08 &           0.02 &           0.01 &           0.03 &           0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.04 &           0.06 &           0.04 &           0.02 &           0.06 &           0.11 \\         
105388 &  SWDs &       0.98 &    -0.08 &   -0.26 &   -0.33 &          &  -0.26 &   -0.18 &   -0.38 &   0.02 &    -0.38 &   -0.31 &   -0.42 &   -0.05 &   -0.23 &   -0.42 &   -0.28 &   -0.09 &   -0.37 &   -0.82 &   -0.55 \\ 
              &                &  0.03 &           0.04 &           0.06 &           0.09 &                       &    0.06 &           0.03 &           0.16 &           0.03 &           0.24 &           0.08 &           0.08 &           0.06 &           0.09 &           0.11 &           0.16 &           0.23 &           0.05 &           0.02 &           0.10 \\         
105858 &  SWODs &      -0.61 &   -0.37 &   -0.57 &   -0.63 &          &  -0.61 &          &  -0.63 &          &  -0.88 &   -0.72 &   -0.81 &   -0.63 &   -0.79 &   -0.69 &   -0.93 &          &  -0.72 &   -0.79 &   -0.68 \\ 
              &                &  0.07 &           0.08 &           0.04 &           0.10 &                       &    0.02 &                       &    0.04 &                       &    0.06 &           0.02 &           0.05 &           0.27 &           0.04 &           0.06 &           0.06 &                       &    0.03 &           0.01 &           0.07 \\         
106696 &  SWODs &      0.48 &    -0.17 &   -0.23 &   -0.23 &   -0.17 &   -0.18 &          &  -0.23 &   -0.20 &   -0.23 &   -0.11 &   -0.14 &   -0.01 &   -0.15 &   -0.19 &   -0.19 &   -0.17 &   -0.24 &   -0.14 &   -0.25 \\ 
              &                &  0.04 &           0.08 &           0.04 &           0.05 &           0.03 &           0.02 &                       &    0.05 &           0.11 &           0.06 &           0.07 &           0.06 &           0.06 &           0.05 &           0.05 &           0.06 &           0.05 &           0.03 &           0.05 &           0.05 \\         
107022 &  SWDs &              &         &  0.01 &    0.06 &    0.08 &    0.00 &    -0.05 &   -0.05 &   -0.04 &   -0.04 &   0.00 &    -0.03 &   0.00 &    -0.01 &   0.02 &    0.05 &    -0.02 &   -0.04 &          &  0.00 \\  
              &                &              &                &    0.02 &           0.05 &           0.02 &           0.01 &           0.09 &           0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.07 &           0.05 &           0.05 &           0.02 &                       &    0.06 \\         
107350 &  SWDs &       -0.22 &   -0.15 &   -0.22 &   -0.20 &   -0.08 &   -0.08 &   -0.60 &   -0.21 &          &  -0.18 &   -0.19 &   -0.29 &   -0.10 &   -0.16 &   -0.15 &   -0.21 &          &  -0.23 &          &  -0.32 \\ 
              &                &  0.02 &           0.16 &           0.03 &           0.09 &           0.10 &           0.02 &           0.02 &           0.05 &                       &    0.12 &           0.04 &           0.06 &           0.08 &           0.04 &           0.08 &           0.05 &                       &    0.04 &                       &    0.07 \\         
107649 &  SWDs &       -0.22 &   -0.07 &   -0.07 &   -0.05 &   -0.07 &   -0.05 &   -0.08 &   -0.05 &   -0.14 &   -0.16 &   -0.09 &   -0.11 &   -0.10 &   -0.11 &   -0.04 &   -0.12 &   -0.16 &   -0.13 &   -0.28 &   -0.14 \\ 
              &                &  0.06 &           0.06 &           0.05 &           0.07 &           0.02 &           0.01 &           0.12 &           0.04 &           0.02 &           0.04 &           0.03 &           0.04 &           0.05 &           0.03 &           0.08 &           0.05 &           0.04 &           0.02 &           0.03 &           0.08 \\         
108028 &  SWDs &       0.42 &    -0.05 &   -0.16 &   -0.18 &   0.00 &    -0.07 &          &  -0.13 &   -0.11 &   -0.28 &   -0.08 &   -0.07 &   0.04 &    -0.01 &   -0.19 &   0.00 &    -0.08 &   -0.17 &   -0.10 &   -0.07 \\ 
              &                &  0.04 &           0.18 &           0.04 &           0.05 &           0.10 &           0.03 &                       &    0.06 &           0.07 &           0.08 &           0.07 &           0.07 &           0.07 &           0.08 &           0.06 &           0.07 &           0.03 &           0.04 &           0.09 &           0.10 \\         
109378 &  SWDPs &      0.27 &           &  0.27 &    0.36 &    0.33 &    0.29 &    0.29 &    0.18 &    0.26 &    0.41 &    0.31 &    0.33 &    0.29 &    0.23 &    0.29 &    0.38 &    0.29 &    0.24 &           &  0.45 \\  
              &                &  0.06 &                       &    0.03 &           0.04 &           0.04 &           0.02 &           0.07 &           0.05 &           0.05 &           0.07 &           0.05 &           0.06 &           0.04 &           0.04 &           0.05 &           0.06 &           0.05 &           0.02 &                       &    0.18 \\         
109422 &  SWODs &             &  -0.17 &   0.14 &    -0.09 &   -0.14 &   -0.01 &   0.25 &    -0.01 &          &  -0.10 &   -0.03 &   -0.11 &   0.04 &    0.06 &    -0.16 &   0.05 &           &  -0.01 &   -0.32 &   -0.23 \\ 
              &                &              &    0.04 &           0.16 &           0.14 &           0.01 &           0.04 &           0.02 &           0.07 &                       &    0.07 &           0.08 &           0.12 &           0.05 &           0.07 &           0.09 &           0.05 &                       &    0.04 &           0.22 &           0.04 \\         
109821 &  SWODs &      -0.24 &          &  -0.13 &   0.02 &    0.03 &    -0.10 &   -0.18 &   -0.07 &   -0.10 &   -0.13 &   -0.07 &   -0.07 &   -0.13 &   -0.11 &   -0.11 &   -0.25 &   -0.19 &   -0.15 &          &  -0.09 \\ 
              &                &  0.02 &                       &    0.02 &           0.04 &           0.03 &           0.01 &           0.05 &           0.04 &           0.07 &           0.04 &           0.03 &           0.04 &           0.03 &           0.04 &           0.05 &           0.05 &           0.05 &           0.02 &                       &    0.07 \\         
110109 &  SWODs &      -0.21 &   -0.08 &   -0.23 &   -0.19 &   -0.23 &   -0.23 &   -0.18 &   -0.23 &   -0.37 &   -0.39 &   -0.31 &   -0.31 &   -0.31 &   -0.30 &   -0.19 &   -0.30 &   -0.44 &   -0.33 &   -0.46 &   -0.29 \\ 
              &                &  0.07 &           0.04 &           0.05 &           0.08 &           0.10 &           0.01 &           0.07 &           0.05 &           0.02 &           0.05 &           0.03 &           0.04 &           0.06 &           0.04 &           0.13 &           0.04 &           0.05 &           0.02 &           0.01 &           0.05 \\         
112190 &  SWDPs &             &  0.07 &    0.01 &    -0.09 &   0.17 &    0.18 &           &  -0.15 &   0.15 &    0.00 &    -0.01 &   0.03 &    0.25 &    -0.02 &          &  0.12 &    0.21 &    0.05 &    0.37 &    0.26 \\  
              &                &              &    0.12 &           0.06 &           0.04 &           0.07 &           0.05 &                       &    0.07 &           0.15 &           0.14 &           0.09 &           0.10 &           0.08 &           0.07 &                       &    0.08 &           0.04 &           0.04 &           0.04 &           0.19 \\         
113044 &  SWDPs &      0.08 &    0.08 &    0.29 &    0.19 &    0.19 &    0.22 &    0.11 &    0.16 &    0.25 &    0.15 &    0.14 &    0.16 &    0.12 &    0.11 &    0.26 &    0.29 &    0.10 &    0.18 &    0.15 &    0.18 \\  
              &                &  0.06 &           0.04 &           0.03 &           0.04 &           0.04 &           0.02 &           0.13 &           0.04 &           0.02 &           0.04 &           0.02 &           0.05 &           0.04 &           0.03 &           0.11 &           0.06 &           0.06 &           0.02 &           0.13 &           0.16 \\         
113357 &  Hot &        0.32 &           &  0.26 &    0.31 &    0.22 &    0.22 &    0.16 &    0.15 &    0.15 &    0.20 &    0.18 &    0.16 &    0.17 &    0.20 &    0.23 &    0.38 &    0.24 &    0.22 &           &  0.21 \\  
              &                &  0.10 &                       &    0.02 &           0.03 &           0.03 &           0.01 &           0.10 &           0.05 &           0.03 &           0.06 &           0.03 &           0.04 &           0.03 &           0.03 &           0.05 &           0.04 &           0.03 &           0.02 &                       &    0.06 \\         
113421 &  Hot &        0.37 &           &  0.44 &    0.44 &    0.40 &    0.36 &    0.28 &    0.25 &    0.32 &    0.36 &    0.35 &    0.35 &    0.40 &    0.35 &    0.38 &    0.57 &    0.37 &    0.37 &           &  0.37 \\  
              &                &  0.09 &                       &    0.04 &           0.05 &           0.03 &           0.02 &           0.06 &           0.05 &           0.07 &           0.05 &           0.04 &           0.05 &           0.04 &           0.04 &           0.07 &           0.06 &           0.05 &           0.02 &                       &    0.19 \\         
114236 &  SWDs &       -0.16 &   0.03 &    -0.01 &   0.16 &    0.04 &    0.05 &    -0.06 &   0.06 &    0.07 &    0.02 &    0.04 &    0.05 &    -0.01 &   0.05 &    0.17 &    0.13 &    -0.06 &   0.01 &    -0.13 &   -0.01 \\ 
              &                &  0.06 &           0.07 &           0.02 &           0.11 &           0.02 &           0.01 &           0.19 &           0.04 &           0.03 &           0.04 &           0.04 &           0.13 &           0.04 &           0.04 &           0.08 &           0.08 &           0.05 &           0.02 &           0.02 &           0.11 \\         
114622 &  SWODs &      0.67 &    0.22 &    0.13 &    0.08 &    0.26 &    0.18 &           &  -0.11 &   0.37 &    0.02 &    0.20 &    0.16 &    0.30 &    0.12 &    0.18 &    0.27 &    0.15 &    0.13 &    0.69 &    0.33 \\  
              &                &  0.07 &           0.14 &           0.08 &           0.04 &           0.06 &           0.04 &                       &    0.13 &           0.19 &           0.08 &           0.11 &           0.10 &           0.10 &           0.07 &           0.09 &           0.10 &           0.06 &           0.05 &           0.11 &           0.20 \\         
114948 &  SWDs &       -0.20 &   0.03 &    -0.07 &   -0.10 &   -0.48 &   -0.02 &   -0.17 &   -0.01 &          &  -0.19 &   -0.10 &   -0.16 &   -0.06 &   -0.02 &   0.00 &    -0.11 &          &  -0.12 &   -0.39 &   -0.19 \\ 
              &                &  0.05 &           0.03 &           0.08 &           0.11 &           0.01 &           0.01 &           0.18 &           0.05 &                       &    0.04 &           0.04 &           0.05 &           0.08 &           0.04 &           0.06 &           0.05 &                       &    0.02 &           0.08 &           0.10 \\         
115331 &  SWODs &      0.22 &    -0.02 &   -0.07 &   -0.06 &   0.12 &    -0.02 &          &  0.02 &    0.01 &    -0.11 &   0.06 &    -0.02 &   0.20 &    0.09 &    -0.07 &   0.01 &    0.09 &    -0.08 &   -0.09 &       \\   
              &                &  0.24 &           0.13 &           0.11 &           0.04 &           0.13 &           0.02 &                       &    0.07 &           0.10 &           0.07 &           0.05 &           0.11 &           0.06 &           0.05 &           0.04 &           0.11 &           0.06 &           0.02 &           0.02 &                       \\  
116250 &  SWODs &      0.22 &           &  0.40 &    0.40 &    0.43 &    0.34 &    0.20 &    0.26 &    0.29 &    0.38 &    0.28 &    0.25 &    0.32 &    0.28 &    0.30 &    0.37 &    0.34 &    0.36 &           &  0.21 \\  
              &                &  0.02 &                       &    0.02 &           0.03 &           0.02 &           0.01 &           0.07 &           0.04 &           0.03 &           0.05 &           0.03 &           0.09 &           0.03 &           0.03 &           0.06 &           0.06 &           0.05 &           0.02 &                       &    0.06 \\         
116613 &  SWODs &      -0.15 &   -0.04 &   0.31 &    0.09 &    0.13 &    0.10 &    -0.02 &   0.16 &           &  -0.01 &   0.20 &    0.05 &    0.32 &    0.19 &    0.24 &    0.26 &    -0.01 &   0.12 &    -0.14 &   0.00 \\  
              &                &  0.11 &           0.03 &           0.21 &           0.06 &           0.01 &           0.02 &           0.06 &           0.05 &                       &    0.06 &           0.03 &           0.06 &           0.05 &           0.04 &           0.12 &           0.06 &           0.11 &           0.02 &           0.12 &           0.19 \\         
116745 &  SWODs &      0.96 &    -0.08 &   -0.27 &   -0.30 &   -0.05 &   -0.12 &          &  -0.35 &   0.07 &    -0.17 &   -0.08 &   -0.09 &   0.07 &    -0.24 &   -0.26 &   -0.36 &   -0.12 &   -0.26 &   -0.14 &   -0.05 \\ 
              &                &  0.07 &           0.08 &           0.08 &           0.04 &           0.06 &           0.03 &                       &    0.08 &           0.16 &           0.08 &           0.11 &           0.10 &           0.11 &           0.08 &           0.09 &           0.08 &           0.06 &           0.05 &           0.08 &           0.10 \\         
116771 &  SWODs &      -0.12 &   -0.06 &   -0.03 &   -0.11 &   -0.14 &   -0.06 &   -0.08 &   -0.04 &          &  -0.19 &   -0.11 &   -0.13 &   -0.06 &   -0.07 &   -0.02 &   -0.17 &   -0.31 &   -0.15 &   -0.59 &   -0.17 \\ 
              &                &  0.05 &           0.03 &           0.10 &           0.10 &           0.04 &           0.03 &           0.11 &           0.05 &                       &    0.05 &           0.03 &           0.05 &           0.12 &           0.04 &           0.08 &           0.05 &           0.02 &           0.02 &           0.01 &           0.04 \\         
116906 &  Cool &       -0.14 &          &  0.01 &    0.08 &    0.05 &    -0.01 &   -0.03 &   -0.01 &   -0.05 &   -0.05 &   -0.02 &   -0.04 &   -0.02 &   -0.01 &   0.02 &    -0.04 &   -0.01 &   -0.03 &          &  -0.05 \\ 
              &                &  0.02 &                       &    0.02 &           0.06 &           0.02 &           0.01 &           0.06 &           0.05 &           0.03 &           0.04 &           0.03 &           0.05 &           0.03 &           0.04 &           0.05 &           0.04 &           0.05 &           0.02 &                       &    0.08 \\            
\end{longtable}
